Minimal Solvers for Indoor UAV Positioning

In this paper we consider a collection of relative pose problems which arise naturally in applications for visual indoor UAV navigation. We focus on cases where additional information from an onboard IMU is available and thus provides a partial extrinsic calibration through the gravitational vector. The solvers are designed for a partially calibrated camera, for a variety of realistic indoor scenarios, which makes it possible to navigate using images of the ground floor. Current state-of-the-art solvers use more general assumptions, such as using arbitrary planar structures; however, these solvers do not yield adequate reconstructions for real scenes, nor do they perform fast enough to be incorporated in real-time systems. We show that the proposed solvers enjoy better numerical stability, are faster, and require fewer point correspondences, compared to state-of-the-art solvers. These properties are vital components for robust navigation in real-time systems, and we demonstrate on both synthetic and real data that our method outperforms other methods, and yields superior motion estimation.

==> graphs/box/box_Hf.tex <==
\documentclass{standalone}

\usepackage{bm}
\providecommand{\mat}[1]{\bm{#1}}

\def\thicknesslineplot{ultra thick}
\def\thicknesshack{0.085cm}

\usepackage{tikz}
\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}
\definecolor{bougnouxcolor}{rgb}{0,0.7,0.7}

\usepackage{pgfplots}
\usepgfplotslibrary{statistics}
\pgfplotsset{compat=1.14}
\pgfplotsset{
    legend image with solid/.style={
        legend image code/.code={%
            \fill[draw=none,ourcolor] (0cm,0cm) rectangle (0.55cm,\thicknesshack);
        }
    },
    legend image with dots/.style={
        legend image code/.code={%
            \fill[draw=none,kukelovacolor] (0.00cm,0cm) rectangle (0.03cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.05cm,0cm) rectangle (0.08cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.10cm,0cm) rectangle (0.13cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.15cm,0cm) rectangle (0.18cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.20cm,0cm) rectangle (0.23cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.25cm,0cm) rectangle (0.28cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.30cm,0cm) rectangle (0.33cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.35cm,0cm) rectangle (0.38cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.40cm,0cm) rectangle (0.43cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.45cm,0cm) rectangle (0.48cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.50cm,0cm) rectangle (0.53cm,\thicknesshack);
        }
    },
    legend image with stripes/.style={
        legend image code/.code={%
            \fill[draw=none,dingcolor] (0.00cm,0cm) rectangle (0.10cm,\thicknesshack);
            \fill[draw=none,dingcolor] (0.15cm,0cm) rectangle (0.25cm,\thicknesshack);
            \fill[draw=none,dingcolor] (0.30cm,0cm) rectangle (0.40cm,\thicknesshack);
            \fill[draw=none,dingcolor] (0.45cm,0cm) rectangle (0.55cm,\thicknesshack);
        }
    },
    legend image with dots2/.style={
        legend image code/.code={%
            \fill[draw=none,bougnouxcolor] (0.00cm,0cm) rectangle (0.03cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.05cm,0cm) rectangle (0.08cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.10cm,0cm) rectangle (0.13cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.15cm,0cm) rectangle (0.18cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.20cm,0cm) rectangle (0.23cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.25cm,0cm) rectangle (0.28cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.30cm,0cm) rectangle (0.33cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.35cm,0cm) rectangle (0.38cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.40cm,0cm) rectangle (0.43cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.45cm,0cm) rectangle (0.48cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.50cm,0cm) rectangle (0.53cm,\thicknesshack);
        }
    },
}


% borrowed from <https://tex.stackexchange.com/a/145967/95441>
\pgfmathdeclarefunction{fpumod}{2}{%
    \pgfmathfloatdivide{#1}{#2}%
    \pgfmathfloatint{\pgfmathresult}%
    \pgfmathfloatmultiply{\pgfmathresult}{#2}%
    \pgfmathfloatsubtract{#1}{\pgfmathresult}%
    % replaced `0' by `5' to make it work for this problem
    \pgfmathfloatifapproxequalrel{\pgfmathresult}{#2}{\def\pgfmathresult{4}}{}%
}

\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% FOCAL LENGHT %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=y,
ylabel={Focal length error},
xlabel={$\sigma_N$},
label style={font=\LARGE},
height=11cm,
xmin=0,xmax=4,
ymin=-8,ymax=2,
cycle list={{ourcolor, \thicknesslineplot},{dingcolor, dashed, \thicknesslineplot}, {kukelovacolor, densely dotted, \thicknesslineplot}},
boxplot/every box/.style={solid},
boxplot prepared={
        %
        % Idea:
        %  place the
        %  group 1 at 0.3333 and 0.6666
        %  group 2 at 1.3333 and 1.6666
        %  group 3 at 2.3333 and 2.6666
        %  ...
        % in a formular:
        draw position={1/4 + floor(\plotnumofactualtype/3) + 1/4*fpumod(\plotnumofactualtype,3)},
        %
        % that means the box extend must be at most 0.33333 :
        box extend=0.2,
},
% ... it also means that 1 unit in x controls the width:
x=2cm,
% ... and it means that we should describe intervals:
xtick={0,1,...,4},
x tick label as interval,
xticklabels={%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
},
x tick label style={
        text width=2.5cm,
        align=center,
        font=\Large
},
ytick={-10,-8,...,2},
yticklabels={%
        {$10^{-10}$},%
        {$10^{-8}$},%
        {$10^{-6}$},%
        {$10^{-4}$},%
        {$10^{-2}$},%
        {$1$},%
        {$10^{2}$},%
},
y tick label style={
        font=\Large,
},
]
%%%%%%%%%%%%%%%%%%%%%%%%%%  HERE GOES THE MATLAB GENERATED CODE  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ----- Noise level no. 1 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-2.3761,
	 upper quartile=-4.0994,
	 median=-4.6167,
	 lower quartile=-5.1646,
	 lower whisker=-6.4653,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=-2.6831,
	 upper quartile=-4.1842,
	 median=-4.6906,
	 lower quartile=-5.1455,
	 lower whisker=-6.4653,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=-1.6691,
	 upper quartile=-3.8093,
	 median=-4.4350,
	 lower quartile=-4.9486,
	 lower whisker=-6.4653,
}] coordinates {};

% ----- Noise level no. 2 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-0.9386,
	 upper quartile=-3.0301,
	 median=-3.6192,
	 lower quartile=-4.2012,
	 lower whisker=-5.9976,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=-1.1592,
	 upper quartile=-3.1454,
	 median=-3.6623,
	 lower quartile=-4.1450,
	 lower whisker=-5.9976,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=-0.4122,
	 upper quartile=-2.8194,
	 median=-3.4095,
	 lower quartile=-3.9894,
	 lower whisker=-5.9976,
}] coordinates {};

% ----- Noise level no. 3 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=0.2937,
	 upper quartile=-2.0950,
	 median=-2.6033,
	 lower quartile=-3.1693,
	 lower whisker=-4.9031,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=0.2237,
	 upper quartile=-2.1573,
	 median=-2.6938,
	 lower quartile=-3.1829,
	 lower whisker=-4.9031,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=-0.0566,
	 upper quartile=-1.8474,
	 median=-2.4507,
	 lower quartile=-2.9939,
	 lower whisker=-4.9031,
}] coordinates {};

% ----- Noise level no. 4 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=0.9547,
	 upper quartile=-0.9834,
	 median=-1.6346,
	 lower quartile=-2.1520,
	 lower whisker=-3.7713,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=1.0093,
	 upper quartile=-0.8041,
	 median=-1.5952,
	 lower quartile=-2.1843,
	 lower whisker=-3.7713,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=0.0021,
	 upper quartile=-0.8990,
	 median=-1.5019,
	 lower quartile=-2.0903,
	 lower whisker=-3.7713,
}] coordinates {};
%%%%%%%%%%%%%%%%%%%%% END OF MATLAB GENERATED CODE %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% END OF FOCAL LENGHT %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROTATION %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=y,
ylabel={Rotation error (deg)},
xlabel={$\sigma_N$},
label style={font=\LARGE},
height=11cm,
xmin=0,xmax=4,
ymin=-6,ymax=3,
cycle list={{ourcolor, \thicknesslineplot},{dingcolor, dashed, \thicknesslineplot}, {kukelovacolor, densely dotted, \thicknesslineplot}},
boxplot/every box/.style={solid},
boxplot prepared={
        %
        % Idea:
        %  place the
        %  group 1 at 0.3333 and 0.6666
        %  group 2 at 1.3333 and 1.6666
        %  group 3 at 2.3333 and 2.6666
        %  ...
        % in a formular:
        draw position={1/4 + floor(\plotnumofactualtype/3) + 1/4*fpumod(\plotnumofactualtype,3)},
        %
        % that means the box extend must be at most 0.33333 :
        box extend=0.2,
},
% ... it also means that 1 unit in x controls the width:
x=2cm,
% ... and it means that we should describe intervals:
xtick={0,1,...,4},
x tick label as interval,
xticklabels={%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
},
x tick label style={
        text width=2.5cm,
        align=center,
        font=\Large
},
ytick={-6,-5,...,3},
yticklabels={%
        {$10^{-6}$},%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
        {$10^{-1}$},%
        {$1$},%
        {$10^{1}$},%
        {$10^{2}$},%
        {$10^{3}$},%
},
y tick label style={
        font=\Large,
},
]
%%%%%%%%%%%%%%%%%%%%%%%%%%  HERE GOES THE MATLAB GENERATED CODE  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ----- Noise level no. 1 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-1.1643,
	 upper quartile=-2.7876,
	 median=-3.3262,
	 lower quartile=-3.7771,
	 lower whisker=-5.2377,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=-0.8656,
	 upper quartile=-2.3748,
	 median=-2.8657,
	 lower quartile=-3.3209,
	 lower whisker=-5.2377,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=-0.1542,
	 upper quartile=-2.0478,
	 median=-2.6412,
	 lower quartile=-3.0676,
	 lower whisker=-5.2377,
}] coordinates {};

% ----- Noise level no. 2 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=0.8693,
	 upper quartile=-1.6937,
	 median=-2.2398,
	 lower quartile=-2.7536,
	 lower whisker=-4.3609,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=0.8538,
	 upper quartile=-1.3706,
	 median=-1.8375,
	 lower quartile=-2.2922,
	 lower whisker=-4.3609,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=1.7933,
	 upper quartile=-1.0637,
	 median=-1.6172,
	 lower quartile=-2.1158,
	 lower whisker=-4.3609,
}] coordinates {};

% ----- Noise level no. 3 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=1.7999,
	 upper quartile=-0.7663,
	 median=-1.3292,
	 lower quartile=-1.7977,
	 lower whisker=-3.1620,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=1.8664,
	 upper quartile=-0.3368,
	 median=-0.8662,
	 lower quartile=-1.3283,
	 lower whisker=-3.1620,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=2.1273,
	 upper quartile=-0.0651,
	 median=-0.6153,
	 lower quartile=-1.0652,
	 lower whisker=-3.1620,
}] coordinates {};

% ----- Noise level no. 4 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=1.9289,
	 upper quartile=0.4594,
	 median=-0.2016,
	 lower quartile=-0.7299,
	 lower whisker=-2.1258,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=2.3524,
	 upper quartile=0.9594,
	 median=0.2516,
	 lower quartile=-0.3211,
	 lower whisker=-2.1258,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=2.1504,
	 upper quartile=0.9785,
	 median=0.4116,
	 lower quartile=-0.0928,
	 lower whisker=-2.1258,
}] coordinates {};
%%%%%%%%%%%%%%%%%%%%% END OF MATLAB GENERATED CODE %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ENF OF ROTATION %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TRANSLATION %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
legend cell align=left,
legend pos=outer north east,
legend entries = {Our, Ding et al.~\cite{ding-etal-2019-iccv}, Kukelova et al.~\cite{kukelova-etal-2017-cvpr}},
legend style={font=\LARGE},
boxplot/draw direction=y,
ylabel={Translation error (deg)},
xlabel={$\sigma_N$},
label style={font=\LARGE},
height=11cm,
xmin=0,xmax=4,
ymin=-6,ymax=3,
cycle list={{ourcolor, \thicknesslineplot},{dingcolor, dashed, \thicknesslineplot}, {kukelovacolor, densely dotted, \thicknesslineplot}},
boxplot/every box/.style={solid},
boxplot prepared={
        %
        % Idea:
        %  place the
        %  group 1 at 0.3333 and 0.6666
        %  group 2 at 1.3333 and 1.6666
        %  group 3 at 2.3333 and 2.6666
        %  ...
        % in a formular:
        draw position={1/4 + floor(\plotnumofactualtype/3) + 1/4*fpumod(\plotnumofactualtype,3)},
        %
        % that means the box extend must be at most 0.33333 :
        box extend=0.2,
},
% ... it also means that 1 unit in x controls the width:
x=2cm,
% ... and it means that we should describe intervals:
xtick={0,1,...,4},
x tick label as interval,
xticklabels={%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
},
x tick label style={
        text width=2.5cm,
        align=center,
        font=\Large
},
ytick={-6,-5,...,3},
yticklabels={%
        {$10^{-6}$},%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
        {$10^{-1}$},%
        {$1$},%
        {$10^{1}$},%
        {$10^{2}$},%
        {$10^{3}$},%
},
y tick label style={
        font=\Large,
},
]
\addlegendimage{legend image with solid};
\addlegendimage{legend image with stripes};
\addlegendimage{legend image with dots};
%%%%%%%%%%%%%%%%%%%%%%%%%%  HERE GOES THE MATLAB GENERATED CODE  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ----- Noise level no. 1 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-0.6547,
	 upper quartile=-2.4435,
	 median=-3.0378,
	 lower quartile=-3.5538,
	 lower whisker=-4.6045,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=-1.1559,
	 upper quartile=-2.5083,
	 median=-2.9962,
	 lower quartile=-3.3935,
	 lower whisker=-4.6045,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=0.0077,
	 upper quartile=-2.2412,
	 median=-2.7934,
	 lower quartile=-3.3151,
	 lower whisker=-4.6045,
}] coordinates {};

% ----- Noise level no. 2 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=0.5695,
	 upper quartile=-1.4928,
	 median=-2.0212,
	 lower quartile=-2.5367,
	 lower whisker=-3.5929,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=0.6404,
	 upper quartile=-1.5214,
	 median=-2.0283,
	 lower quartile=-2.4590,
	 lower whisker=-3.5929,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=1.1995,
	 upper quartile=-1.2583,
	 median=-1.8035,
	 lower quartile=-2.2656,
	 lower whisker=-3.5929,
}] coordinates {};

% ----- Noise level no. 3 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=1.6781,
	 upper quartile=-0.4716,
	 median=-1.0793,
	 lower quartile=-1.5817,
	 lower whisker=-2.6963,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=1.7437,
	 upper quartile=-0.4227,
	 median=-0.9795,
	 lower quartile=-1.4230,
	 lower whisker=-2.6963,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=1.8629,
	 upper quartile=-0.2484,
	 median=-0.7863,
	 lower quartile=-1.2810,
	 lower whisker=-2.6963,
}] coordinates {};

% ----- Noise level no. 4 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=1.9057,
	 upper quartile=0.6285,
	 median=-0.0690,
	 lower quartile=-0.5614,
	 lower whisker=-1.5387,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=1.9186,
	 upper quartile=0.7837,
	 median=0.1173,
	 lower quartile=-0.3896,
	 lower whisker=-1.5387,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=1.9303,
	 upper quartile=0.9790,
	 median=0.2446,
	 lower quartile=-0.2608,
	 lower whisker=-1.5387,
}] coordinates {};
%%%%%%%%%%%%%%%%%%%%% END OF TRANSLATION  %%%%%%%%%%%%%%%%%%%%
\end{axis}

\node[] at (10.5,4.75) {\Large $Hf$ / $Ef$};

\end{tikzpicture}
\end{document}


==> graphs/box/box_f1Hf2.tex <==
\documentclass{standalone}

\usepackage{bm}
\providecommand{\mat}[1]{\bm{#1}}

\def\thicknesslineplot{ultra thick}
\def\thicknesshack{0.085cm}

\usepackage{tikz}
\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}
\definecolor{bougnouxcolor}{rgb}{0,0.7,0.7}

\usepackage{pgfplots}
\usepgfplotslibrary{statistics}
\pgfplotsset{compat=1.14}
\pgfplotsset{
    legend image with solid/.style={
        legend image code/.code={%
            \fill[draw=none,ourcolor] (0cm,0cm) rectangle (0.55cm,\thicknesshack);
        }
    },
    legend image with dots/.style={
        legend image code/.code={%
            \fill[draw=none,kukelovacolor] (0.00cm,0cm) rectangle (0.03cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.05cm,0cm) rectangle (0.08cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.10cm,0cm) rectangle (0.13cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.15cm,0cm) rectangle (0.18cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.20cm,0cm) rectangle (0.23cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.25cm,0cm) rectangle (0.28cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.30cm,0cm) rectangle (0.33cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.35cm,0cm) rectangle (0.38cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.40cm,0cm) rectangle (0.43cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.45cm,0cm) rectangle (0.48cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.50cm,0cm) rectangle (0.53cm,\thicknesshack);
        }
    },
    legend image with stripes/.style={
        legend image code/.code={%
            \fill[draw=none,dingcolor] (0.00cm,0cm) rectangle (0.10cm,\thicknesshack);
            \fill[draw=none,dingcolor] (0.15cm,0cm) rectangle (0.25cm,\thicknesshack);
            \fill[draw=none,dingcolor] (0.30cm,0cm) rectangle (0.40cm,\thicknesshack);
            \fill[draw=none,dingcolor] (0.45cm,0cm) rectangle (0.55cm,\thicknesshack);
        }
    },
    legend image with dots2/.style={
        legend image code/.code={%
            \fill[draw=none,bougnouxcolor] (0.00cm,0cm) rectangle (0.03cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.05cm,0cm) rectangle (0.08cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.10cm,0cm) rectangle (0.13cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.15cm,0cm) rectangle (0.18cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.20cm,0cm) rectangle (0.23cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.25cm,0cm) rectangle (0.28cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.30cm,0cm) rectangle (0.33cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.35cm,0cm) rectangle (0.38cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.40cm,0cm) rectangle (0.43cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.45cm,0cm) rectangle (0.48cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.50cm,0cm) rectangle (0.53cm,\thicknesshack);
        }
    },
}

% borrowed from <https://tex.stackexchange.com/a/145967/95441>
\pgfmathdeclarefunction{fpumod}{2}{%
    \pgfmathfloatdivide{#1}{#2}%
    \pgfmathfloatint{\pgfmathresult}%
    \pgfmathfloatmultiply{\pgfmathresult}{#2}%
    \pgfmathfloatsubtract{#1}{\pgfmathresult}%
    % replaced `0' by `5' to make it work for this problem
    \pgfmathfloatifapproxequalrel{\pgfmathresult}{#2}{\def\pgfmathresult{4}}{}%
}

\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% FOCAL LENGHT %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=y,
ylabel={Focal length error},
xlabel={$\sigma_N$},
label style={font=\LARGE},
height=11cm,
xmin=0,xmax=4,
ymin=-8,ymax=2,
cycle list={{ourcolor, \thicknesslineplot},{dingcolor, dashed, \thicknesslineplot}, {bougnouxcolor, densely dotted, \thicknesslineplot}},
boxplot/every box/.style={solid},
boxplot prepared={
        %
        % Idea:
        %  place the
        %  group 1 at 0.3333 and 0.6666
        %  group 2 at 1.3333 and 1.6666
        %  group 3 at 2.3333 and 2.6666
        %  ...
        % in a formular:
        draw position={1/4 + floor(\plotnumofactualtype/3) + 1/4*fpumod(\plotnumofactualtype,3)},
        %
        % that means the box extend must be at most 0.33333 :
        box extend=0.2,
},
% ... it also means that 1 unit in x controls the width:
x=2cm,
% ... and it means that we should describe intervals:
xtick={0,1,...,4},
x tick label as interval,
xticklabels={%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
},
x tick label style={
        text width=2.5cm,
        align=center,
        font=\Large
},
ytick={-10,-8,...,2},
yticklabels={%
        {$10^{-10}$},%
        {$10^{-8}$},%
        {$10^{-6}$},%
        {$10^{-4}$},%
        {$10^{-2}$},%
        {$1$},%
        {$10^{2}$},%
},
y tick label style={
        font=\Large,
},
]

%%%%%%%%%%%%%%%%%%%%%%%%%%  HERE GOES THE MATLAB GENERATED CODE  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ----- Noise level no. 1 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-1.9644,
	 upper quartile=-3.9870,
	 median=-4.4992,
	 lower quartile=-4.9618,
	 lower whisker=-6.0326,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=-1.5866,
	 upper quartile=-3.5104,
	 median=-4.2083,
	 lower quartile=-4.8190,
	 lower whisker=-6.0326,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=-1.2900,
	 upper quartile=-3.3505,
	 median=-4.0700,
	 lower quartile=-4.6529,
	 lower whisker=-6.0326,
}] coordinates {};

% ----- Noise level no. 2 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-0.3974,
	 upper quartile=-2.9903,
	 median=-3.5015,
	 lower quartile=-3.9532,
	 lower whisker=-5.0740,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=-0.4718,
	 upper quartile=-2.5399,
	 median=-3.1983,
	 lower quartile=-3.7870,
	 lower whisker=-5.0740,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=-0.3460,
	 upper quartile=-2.3605,
	 median=-3.0342,
	 lower quartile=-3.6404,
	 lower whisker=-5.0740,
}] coordinates {};

% ----- Noise level no. 3 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=0.1722,
	 upper quartile=-1.9585,
	 median=-2.4889,
	 lower quartile=-2.9214,
	 lower whisker=-3.9953,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=-0.1090,
	 upper quartile=-1.5997,
	 median=-2.2583,
	 lower quartile=-2.8023,
	 lower whisker=-3.9953,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=0.0800,
	 upper quartile=-1.4018,
	 median=-2.0711,
	 lower quartile=-2.6228,
	 lower whisker=-3.9953,
}] coordinates {};

% ----- Noise level no. 4 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=0.4672,
	 upper quartile=-0.9182,
	 median=-1.5043,
	 lower quartile=-1.9425,
	 lower whisker=-3.0841,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=0.2702,
	 upper quartile=-0.6243,
	 median=-1.2550,
	 lower quartile=-1.7829,
	 lower whisker=-3.0841,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=0.2368,
	 upper quartile=-0.4416,
	 median=-1.0300,
	 lower quartile=-1.6313,
	 lower whisker=-3.0841,
}] coordinates {};
%%%%%%%%%%%%%%%%%%%%% END OF MATLAB GENERATED CODE %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ENF OF FOCAL LENGHT %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROTATION %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=y,
ylabel={Rotation error (deg)},
xlabel={$\sigma_N$},
label style={font=\LARGE},
height=11cm,
xmin=0,xmax=4,
ymin=-6,ymax=3,
cycle list={{ourcolor, \thicknesslineplot},{dingcolor, dashed, \thicknesslineplot}, {bougnouxcolor, densely dotted, \thicknesslineplot}},
% cycle list={{blue},{green!80!black, densely dotted},{red, dashed},{magenta},{cyan, densely dotted},{black, dashed}},
boxplot/every box/.style={solid},
boxplot prepared={
        %
        % Idea:
        %  place the
        %  group 1 at 0.3333 and 0.6666
        %  group 2 at 1.3333 and 1.6666
        %  group 3 at 2.3333 and 2.6666
        %  ...
        % in a formular:
        draw position={1/4 + floor(\plotnumofactualtype/3) + 1/4*fpumod(\plotnumofactualtype,3)},
        %
        % that means the box extend must be at most 0.33333 :
        box extend=0.2,
},
% ... it also means that 1 unit in x controls the width:
x=2cm,
% ... and it means that we should describe intervals:
xtick={0,1,...,4},
x tick label as interval,
xticklabels={%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
},
x tick label style={
        text width=2.5cm,
        align=center,
        font=\Large
},
ytick={-6,-5,...,3},
yticklabels={%
        {$10^{-6}$},%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
        {$10^{-1}$},%
        {$1$},%
        {$10^{1}$},%
        {$10^{2}$},%
        {$10^{3}$},%
},
y tick label style={
        font=\Large,
},
]

%%%%%%%%%%%%%%%%%%%%%%%%%%  HERE GOES THE MATLAB GENERATED CODE  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ----- Noise level no. 1 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-0.7369,
	 upper quartile=-2.6798,
	 median=-3.2562,
	 lower quartile=-3.8274,
	 lower whisker=-5.4963,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=-1.2562,
	 upper quartile=-2.7805,
	 median=-3.3512,
	 lower quartile=-3.8746,
	 lower whisker=-5.4963,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=0.5160,
	 upper quartile=-1.7815,
	 median=-2.3910,
	 lower quartile=-2.8991,
	 lower whisker=-5.4963,
}] coordinates {};

% ----- Noise level no. 2 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=0.6604,
	 upper quartile=-1.6701,
	 median=-2.2353,
	 lower quartile=-2.7717,
	 lower whisker=-4.1679,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=0.0036,
	 upper quartile=-1.8163,
	 median=-2.3131,
	 lower quartile=-2.8278,
	 lower whisker=-4.1679,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=1.9432,
	 upper quartile=-0.7557,
	 median=-1.3613,
	 lower quartile=-1.8914,
	 lower whisker=-4.1679,
}] coordinates {};

% ----- Noise level no. 3 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=1.6282,
	 upper quartile=-0.6416,
	 median=-1.2446,
	 lower quartile=-1.7116,
	 lower whisker=-3.2241,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=1.1103,
	 upper quartile=-0.7838,
	 median=-1.3366,
	 lower quartile=-1.7736,
	 lower whisker=-3.2241,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=2.1564,
	 upper quartile=0.1854,
	 median=-0.3824,
	 lower quartile=-0.9121,
	 lower whisker=-3.2241,
}] coordinates {};

% ----- Noise level no. 4 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=1.8785,
	 upper quartile=0.3380,
	 median=-0.2332,
	 lower quartile=-0.7559,
	 lower whisker=-2.2118,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=1.6259,
	 upper quartile=0.1856,
	 median=-0.3155,
	 lower quartile=-0.7859,
	 lower whisker=-2.2118,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=2.1969,
	 upper quartile=1.4612,
	 median=0.6987,
	 lower quartile=0.1298,
	 lower whisker=-2.2118,
}] coordinates {};
%%%%%%%%%%%%%%%%%%%%% END OF MATLAB GENERATED CODE %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ENF OF ROTATION %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TRANSLATION %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
legend cell align=left,
legend pos=outer north east,
legend entries = {Our, Ding et al.~\cite{ding-etal-2019-iccv}, \newbox\kukelovawidthbox\setbox\kukelovawidthbox=\hbox{Kukelova et al.~[21]}\parbox{\wd\kukelovawidthbox}{Bougnoux~\cite{bougnoux-iccv-1998}}},
legend style={font=\LARGE},
boxplot/draw direction=y,
ylabel={Translation error (deg)},
xlabel={$\sigma_N$},
label style={font=\LARGE},
height=11cm,
xmin=0,xmax=4,
ymin=-6,ymax=3,
cycle list={{ourcolor, \thicknesslineplot},{dingcolor, dashed, \thicknesslineplot}, {bougnouxcolor, densely dotted, \thicknesslineplot}},
boxplot/every box/.style={solid},
boxplot prepared={
        %
        % Idea:
        %  place the
        %  group 1 at 0.3333 and 0.6666
        %  group 2 at 1.3333 and 1.6666
        %  group 3 at 2.3333 and 2.6666
        %  ...
        % in a formular:
        draw position={1/4 + floor(\plotnumofactualtype/3) + 1/4*fpumod(\plotnumofactualtype,3)},
        %
        % that means the box extend must be at most 0.33333 :
        box extend=0.2,
},
% ... it also means that 1 unit in x controls the width:
x=2cm,
% ... and it means that we should describe intervals:
xtick={0,1,2,...,4},
x tick label as interval,
xticklabels={%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
},
x tick label style={
        text width=2.5cm,
        align=center,
        font=\Large
},
ytick={-6,-5,...,3},
yticklabels={%
        {$10^{-6}$},%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
        {$10^{-1}$},%
        {$1$},%
        {$10^{1}$},%
        {$10^{2}$},%
        {$10^{3}$},%
},
y tick label style={
        font=\Large,
},
]

\addlegendimage{legend image with solid};
\addlegendimage{legend image with stripes};
\addlegendimage{legend image with dots2};

%%%%%%%%%%%%%%%%%%%%%%%%%%  HERE GOES THE MATLAB GENERATED CODE  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ----- Noise level no. 1 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-0.3763,
	 upper quartile=-2.3641,
	 median=-2.9484,
	 lower quartile=-3.4293,
	 lower whisker=-4.6630,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=-0.7430,
	 upper quartile=-2.5975,
	 median=-3.1168,
	 lower quartile=-3.5982,
	 lower whisker=-4.6630,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=0.0002,
	 upper quartile=-2.0085,
	 median=-2.6080,
	 lower quartile=-3.0717,
	 lower whisker=-4.6630,
}] coordinates {};

% ----- Noise level no. 2 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=1.1286,
	 upper quartile=-1.2674,
	 median=-1.8529,
	 lower quartile=-2.4164,
	 lower whisker=-3.4962,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=0.2473,
	 upper quartile=-1.5105,
	 median=-2.0383,
	 lower quartile=-2.5579,
	 lower whisker=-3.4962,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=1.6807,
	 upper quartile=-0.9268,
	 median=-1.5443,
	 lower quartile=-2.0883,
	 lower whisker=-3.4962,
}] coordinates {};

% ----- Noise level no. 3 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=1.5865,
	 upper quartile=-0.3805,
	 median=-0.9609,
	 lower quartile=-1.5034,
	 lower whisker=-2.5241,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=1.2029,
	 upper quartile=-0.6042,
	 median=-1.1320,
	 lower quartile=-1.6380,
	 lower whisker=-2.5241,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=1.9108,
	 upper quartile=-0.0097,
	 median=-0.5839,
	 lower quartile=-1.0667,
	 lower whisker=-2.5241,
}] coordinates {};

% ----- Noise level no. 4 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=1.8373,
	 upper quartile=0.5684,
	 median=-0.0466,
	 lower quartile=-0.4875,
	 lower whisker=-1.4398,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=1.5643,
	 upper quartile=0.3175,
	 median=-0.1915,
	 lower quartile=-0.6362,
	 lower whisker=-1.4398,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=1.9617,
	 upper quartile=1.1765,
	 median=0.4160,
	 lower quartile=-0.0740,
	 lower whisker=-1.4398,
}] coordinates {};
%%%%%%%%%%%%%%%%%%%%% END OF MATLAB GENERATED CODE %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%% END OF TRANSLATION  %%%%%%%%%%%%%%%%%%%%
\end{axis}

\node[] at (10.5,4.75) {\Large $f_1Hf_2$ / $f_1Ef_2$};

\end{tikzpicture}
\end{document}


==> graphs/box/box_fHf.tex <==
\documentclass{standalone}

\usepackage{bm}
\providecommand{\mat}[1]{\bm{#1}}

\def\thicknesslineplot{ultra thick}
\def\thicknesshack{0.085cm}

\usepackage{tikz}
\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}
\definecolor{bougnouxcolor}{rgb}{0,0.7,0.7}

\usepackage{pgfplots}
\usepgfplotslibrary{statistics}
\pgfplotsset{compat=1.14}
\pgfplotsset{
    legend image with solid/.style={
        legend image code/.code={%
            \fill[draw=none,ourcolor] (0cm,0cm) rectangle (0.55cm,\thicknesshack);
        }
    },
    legend image with dots/.style={
        legend image code/.code={%
            \fill[draw=none,kukelovacolor] (0.00cm,0cm) rectangle (0.03cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.05cm,0cm) rectangle (0.08cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.10cm,0cm) rectangle (0.13cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.15cm,0cm) rectangle (0.18cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.20cm,0cm) rectangle (0.23cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.25cm,0cm) rectangle (0.28cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.30cm,0cm) rectangle (0.33cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.35cm,0cm) rectangle (0.38cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.40cm,0cm) rectangle (0.43cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.45cm,0cm) rectangle (0.48cm,\thicknesshack);
            \fill[draw=none,kukelovacolor] (0.50cm,0cm) rectangle (0.53cm,\thicknesshack);
        }
    },
    legend image with stripes/.style={
        legend image code/.code={%
            \fill[draw=none,dingcolor] (0.00cm,0cm) rectangle (0.10cm,\thicknesshack);
            \fill[draw=none,dingcolor] (0.15cm,0cm) rectangle (0.25cm,\thicknesshack);
            \fill[draw=none,dingcolor] (0.30cm,0cm) rectangle (0.40cm,\thicknesshack);
            \fill[draw=none,dingcolor] (0.45cm,0cm) rectangle (0.55cm,\thicknesshack);
        }
    },
    legend image with dots2/.style={
        legend image code/.code={%
            \fill[draw=none,bougnouxcolor] (0.00cm,0cm) rectangle (0.03cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.05cm,0cm) rectangle (0.08cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.10cm,0cm) rectangle (0.13cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.15cm,0cm) rectangle (0.18cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.20cm,0cm) rectangle (0.23cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.25cm,0cm) rectangle (0.28cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.30cm,0cm) rectangle (0.33cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.35cm,0cm) rectangle (0.38cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.40cm,0cm) rectangle (0.43cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.45cm,0cm) rectangle (0.48cm,\thicknesshack);
            \fill[draw=none,bougnouxcolor] (0.50cm,0cm) rectangle (0.53cm,\thicknesshack);
        }
    },
}


% borrowed from <https://tex.stackexchange.com/a/145967/95441>
\pgfmathdeclarefunction{fpumod}{2}{%
    \pgfmathfloatdivide{#1}{#2}%
    \pgfmathfloatint{\pgfmathresult}%
    \pgfmathfloatmultiply{\pgfmathresult}{#2}%
    \pgfmathfloatsubtract{#1}{\pgfmathresult}%
    % replaced `0' by `5' to make it work for this problem
    \pgfmathfloatifapproxequalrel{\pgfmathresult}{#2}{\def\pgfmathresult{4}}{}%
}

\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% FOCAL LENGHT %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=y,
ylabel={Focal length error},
xlabel={$\sigma_N$},
label style={font=\LARGE},
height=11cm,
xmin=0,xmax=4,
ymin=-8,ymax=2,
cycle list={{ourcolor, \thicknesslineplot},{dingcolor, dashed, \thicknesslineplot}, {kukelovacolor, densely dotted, \thicknesslineplot}},
boxplot/every box/.style={solid},
boxplot prepared={
        %
        % Idea:
        %  place the
        %  group 1 at 0.3333 and 0.6666
        %  group 2 at 1.3333 and 1.6666
        %  group 3 at 2.3333 and 2.6666
        %  ...
        % in a formular:
        draw position={1/4 + floor(\plotnumofactualtype/3) + 1/4*fpumod(\plotnumofactualtype,3)},
        %
        % that means the box extend must be at most 0.33333 :
        box extend=0.2,
},
% ... it also means that 1 unit in x controls the width:
x=2cm,
% ... and it means that we should describe intervals:
xtick={0,1,2,...,4},
x tick label as interval,
xticklabels={%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
},
x tick label style={
        text width=2.5cm,
        align=center,
        font=\Large
},
ytick={-10,-8,...,2},
yticklabels={%
        {$10^{-10}$},%
        {$10^{-8}$},%
        {$10^{-6}$},%
        {$10^{-4}$},%
        {$10^{-2}$},%
        {$1$},%
        {$10^{2}$},%
},
y tick label style={
        font=\Large,
},
]
%%%%%%%%%%%%%%%%%%%%%%%%%%  HERE GOES THE MATLAB GENERATED CODE  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ----- Noise level no. 1 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-2.7893,
	 upper quartile=-4.2090,
	 median=-4.7469,
	 lower quartile=-5.2738,
	 lower whisker=-6.6771,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=0.0238,
	 upper quartile=-4.2693,
	 median=-4.7866,
	 lower quartile=-5.2990,
	 lower whisker=-6.6771,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=-0.5061,
	 upper quartile=-3.7617,
	 median=-4.4012,
	 lower quartile=-4.9842,
	 lower whisker=-6.6771,
}] coordinates {};

% ----- Noise level no. 2 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-0.0322,
	 upper quartile=-3.2834,
	 median=-3.8090,
	 lower quartile=-4.3435,
	 lower whisker=-5.7351,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=0.2331,
	 upper quartile=-3.2604,
	 median=-3.8206,
	 lower quartile=-4.3585,
	 lower whisker=-5.7351,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=-0.2486,
	 upper quartile=-2.8492,
	 median=-3.4766,
	 lower quartile=-4.0460,
	 lower whisker=-5.7351,
}] coordinates {};

% ----- Noise level no. 3 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=0.5853,
	 upper quartile=-2.1652,
	 median=-2.7480,
	 lower quartile=-3.2734,
	 lower whisker=-5.0135,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=0.5230,
	 upper quartile=-2.0704,
	 median=-2.7165,
	 lower quartile=-3.3026,
	 lower whisker=-5.0135,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=-0.0032,
	 upper quartile=-1.8741,
	 median=-2.4948,
	 lower quartile=-3.0309,
	 lower whisker=-5.0135,
}] coordinates {};

% ----- Noise level no. 4 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=1.4349,
	 upper quartile=-0.9726,
	 median=-1.7448,
	 lower quartile=-2.3008,
	 lower whisker=-3.8570,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=1.2199,
	 upper quartile=-0.0657,
	 median=-1.4822,
	 lower quartile=-2.1943,
	 lower whisker=-3.8570,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=0.0141,
	 upper quartile=-0.9906,
	 median=-1.5286,
	 lower quartile=-2.1097,
	 lower whisker=-3.8570,
}] coordinates {};
%%%%%%%%%%%%%%%%%%%%% END OF MATLAB GENERATED CODE %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ENF OF FOCAL LENGHT %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROTATION %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=y,
ylabel={Rotation error (deg)},
xlabel={$\sigma_N$},
label style={font=\LARGE},
height=11cm,
xmin=0,xmax=4,
ymin=-6,ymax=3,
cycle list={{ourcolor, \thicknesslineplot},{dingcolor, dashed, \thicknesslineplot}, {kukelovacolor, densely dotted, \thicknesslineplot}},
boxplot/every box/.style={solid},
boxplot prepared={
        %
        % Idea:
        %  place the
        %  group 1 at 0.3333 and 0.6666
        %  group 2 at 1.3333 and 1.6666
        %  group 3 at 2.3333 and 2.6666
        %  ...
        % in a formular:
        draw position={1/4 + floor(\plotnumofactualtype/3) + 1/4*fpumod(\plotnumofactualtype,3)},
        %
        % that means the box extend must be at most 0.33333 :
        box extend=0.2,
},
% ... it also means that 1 unit in x controls the width:
x=2cm,
% ... and it means that we should describe intervals:
xtick={0,1,2,...,4},
x tick label as interval,
xticklabels={%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
},
x tick label style={
        text width=2.5cm,
        align=center,
        font=\Large
},
ytick={-6,-5,...,3},
yticklabels={%
        {$10^{-6}$},%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
        {$10^{-1}$},%
        {$1$},%
        {$10^{1}$},%
        {$10^{2}$},%
        {$10^{3}$},%
},
y tick label style={
        font=\Large,
},
]
%%%%%%%%%%%%%%%%%%%%%%%%%%  HERE GOES THE MATLAB GENERATED CODE  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ----- Noise level no. 1 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-1.1941,
	 upper quartile=-2.6830,
	 median=-3.2391,
	 lower quartile=-3.7347,
	 lower whisker=-5.4716,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=1.6895,
	 upper quartile=-2.2439,
	 median=-2.8769,
	 lower quartile=-3.3626,
	 lower whisker=-5.4716,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=1.9838,
	 upper quartile=-1.9904,
	 median=-2.5668,
	 lower quartile=-3.0230,
	 lower whisker=-5.4716,
}] coordinates {};

% ----- Noise level no. 2 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=1.3643,
	 upper quartile=-1.7256,
	 median=-2.2610,
	 lower quartile=-2.8113,
	 lower whisker=-4.5276,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=1.8689,
	 upper quartile=-1.4150,
	 median=-1.9326,
	 lower quartile=-2.4374,
	 lower whisker=-4.5276,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=1.9292,
	 upper quartile=-1.0289,
	 median=-1.6143,
	 lower quartile=-2.0582,
	 lower whisker=-4.5276,
}] coordinates {};

% ----- Noise level no. 3 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=1.9063,
	 upper quartile=-0.5706,
	 median=-1.2233,
	 lower quartile=-1.7688,
	 lower whisker=-3.3382,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=2.0703,
	 upper quartile=-0.1525,
	 median=-0.9275,
	 lower quartile=-1.4272,
	 lower whisker=-3.3382,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=2.0879,
	 upper quartile=-0.1042,
	 median=-0.6681,
	 lower quartile=-1.0931,
	 lower whisker=-3.3382,
}] coordinates {};

% ----- Noise level no. 4 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=1.9348,
	 upper quartile=0.6560,
	 median=-0.2074,
	 lower quartile=-0.7596,
	 lower whisker=-2.2226,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=2.3930,
	 upper quartile=1.5483,
	 median=0.3069,
	 lower quartile=-0.3087,
	 lower whisker=-2.2226,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=2.1615,
	 upper quartile=1.1230,
	 median=0.3738,
	 lower quartile=-0.0868,
	 lower whisker=-2.2226,
}] coordinates {};
%%%%%%%%%%%%%%%%%%%%% END OF MATLAB GENERATED CODE %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ENF OF ROTATION %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TRANSLATION %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
legend cell align=left,
legend pos=outer north east,
legend entries = {Our, Ding et al.~\cite{ding-etal-2019-iccv}, Kukelova et al.~\cite{kukelova-etal-2017-cvpr}},
legend style={font=\LARGE},
boxplot/draw direction=y,
ylabel={Translation error (deg)},
xlabel={$\sigma_N$},
label style={font=\LARGE},
height=11cm,
xmin=0,xmax=4,
ymin=-6,ymax=3,
cycle list={{ourcolor, \thicknesslineplot},{dingcolor, dashed, \thicknesslineplot}, {kukelovacolor, densely dotted, \thicknesslineplot}},
boxplot/every box/.style={solid},
boxplot prepared={
        %
        % Idea:
        %  place the
        %  group 1 at 0.3333 and 0.6666
        %  group 2 at 1.3333 and 1.6666
        %  group 3 at 2.3333 and 2.6666
        %  ...
        % in a formular:
        draw position={1/4 + floor(\plotnumofactualtype/3) + 1/4*fpumod(\plotnumofactualtype,3)},
        %
        % that means the box extend must be at most 0.33333 :
        box extend=0.2,
},
% ... it also means that 1 unit in x controls the width:
x=2cm,
% ... and it means that we should describe intervals:
xtick={0,1,2,...,4},
x tick label as interval,
xticklabels={%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
},
x tick label style={
        text width=2.5cm,
        align=center,
        font=\Large
},
ytick={-6,-5,...,3},
yticklabels={%
        {$10^{-6}$},%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
        {$10^{-1}$},%
        {$1$},%
        {$10^{1}$},%
        {$10^{2}$},%
        {$10^{3}$},%
},
y tick label style={
        font=\Large,
},
]
\addlegendimage{legend image with solid};
\addlegendimage{legend image with stripes};
\addlegendimage{legend image with dots};
%%%%%%%%%%%%%%%%%%%%%%%%%%  HERE GOES THE MATLAB GENERATED CODE  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ----- Noise level no. 1 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-0.5958,
	 upper quartile=-2.4853,
	 median=-3.1098,
	 lower quartile=-3.6257,
	 lower whisker=-4.5558,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=1.6558,
	 upper quartile=-2.3836,
	 median=-3.0491,
	 lower quartile=-3.5339,
	 lower whisker=-4.5558,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=1.4531,
	 upper quartile=-2.1592,
	 median=-2.7350,
	 lower quartile=-3.2291,
	 lower whisker=-4.5558,
}] coordinates {};

% ----- Noise level no. 2 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=1.0901,
	 upper quartile=-1.5494,
	 median=-2.0968,
	 lower quartile=-2.5762,
	 lower whisker=-3.7230,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=1.8801,
	 upper quartile=-1.5005,
	 median=-2.0845,
	 lower quartile=-2.5714,
	 lower whisker=-3.7230,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=1.6947,
	 upper quartile=-1.2790,
	 median=-1.8176,
	 lower quartile=-2.2874,
	 lower whisker=-3.7230,
}] coordinates {};

% ----- Noise level no. 3 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=1.8485,
	 upper quartile=-0.5749,
	 median=-1.1072,
	 lower quartile=-1.5729,
	 lower whisker=-2.5696,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=1.9281,
	 upper quartile=-0.4809,
	 median=-1.0271,
	 lower quartile=-1.4749,
	 lower whisker=-2.5696,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=1.9192,
	 upper quartile=-0.1570,
	 median=-0.8006,
	 lower quartile=-1.2596,
	 lower whisker=-2.5696,
}] coordinates {};

% ----- Noise level no. 4 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=1.8949,
	 upper quartile=0.8673,
	 median=0.0255,
	 lower quartile=-0.5200,
	 lower whisker=-1.6566,
}] coordinates {};

% Ding et al.
\addplot+[boxplot prepared={
	 upper whisker=1.9443,
	 upper quartile=1.4328,
	 median=0.1724,
	 lower quartile=-0.3996,
	 lower whisker=-1.6566,
}] coordinates {};

% Other
\addplot+[boxplot prepared={
	 upper whisker=1.9359,
	 upper quartile=0.8894,
	 median=0.1884,
	 lower quartile=-0.2772,
	 lower whisker=-1.6566,
}] coordinates {};
%%%%%%%%%%%%%%%%%%%%% END OF MATLAB GENERATED CODE %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%% END OF TRANSLATION  %%%%%%%%%%%%%%%%%%%%
\end{axis}

\node[] at (10.5,4.75) {\Large $fHf$ / $fEf$};

\end{tikzpicture}
\end{document}


==> graphs/histogram/histogram_Hf.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
       width=0.4765\textwidth,
       height=0.25\textwidth,
  axis x line*=bottom,
  axis y line*=left,
  ylabel={Frequency} ,
  ymin = 0,
  xmin = -17,
  xmax = 3,
%   y label style={at={(0.05,0.5)}},
  xtick = {-16, -10, -4, 2},
  xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
  xlabel=$\norm{\mat{H}-\mat{H}_{\te{est}}}_F/\norm{\mat{H}}_F$,
  ]
    \addplot[very thick,color=ourcolor] coordinates {
(-16.357254,0)
(-16.107254,4)
(-15.857254,8)
(-15.607254,83)
(-15.357254,246)
(-15.107254,645)
(-14.857254,1086)
(-14.607254,1428)
(-14.357254,1404)
(-14.107254,1207)
(-13.857254,933)
(-13.607254,765)
(-13.357254,509)
(-13.107254,472)
(-12.857254,332)
(-12.607254,252)
(-12.357254,162)
(-12.107254,117)
(-11.857254,95)
(-11.607254,70)
(-11.357254,40)
(-11.107254,35)
(-10.857254,28)
(-10.607254,19)
(-10.357254,18)
(-10.107254,12)
(-9.857254,8)
(-9.607254,4)
(-9.357254,2)
(-9.107254,6)
(-8.857254,1)
(-8.607254,2)
(-8.357254,0)
(-8.107254,0)
(-7.857254,2)
(-7.607254,0)
(-7.357254,1)
(-7.107254,2)
(-6.857254,1)
(-6.607254,1)
(-6.357254,0)
(-6.107254,0)
(-5.857254,0)
(-5.607254,0)
(-5.357254,0)
(-5.107254,0)
(-4.857254,0)
(-4.607254,0)
(-4.357254,0)
(-4.107254,0)
(-3.857254,0)
(-3.607254,0)
(-3.357254,0)
(-3.107254,0)
(-2.857254,0)
(-2.607254,0)
(-2.357254,0)
(-2.107254,0)
(-1.857254,0)
(-1.607254,0)
(-1.357254,0)
(-1.107254,0)
(-0.857254,0)
(-0.607254,0)
(-0.357254,0)
(-0.107254,0)
(0.142746,0)
(0.392746,0)
(0.642746,0)
(0.892746,0)
(1.142746,0)
(1.392746,0)
(1.642746,0)
(1.892746,0)
    };
    \addplot[very thick,color=dingcolor, dashed] coordinates {
(-16.357254,0)
(-16.107254,0)
(-15.857254,3)
(-15.607254,15)
(-15.357254,64)
(-15.107254,163)
(-14.857254,270)
(-14.607254,415)
(-14.357254,548)
(-14.107254,676)
(-13.857254,749)
(-13.607254,820)
(-13.357254,808)
(-13.107254,782)
(-12.857254,764)
(-12.607254,687)
(-12.357254,505)
(-12.107254,516)
(-11.857254,400)
(-11.607254,348)
(-11.357254,272)
(-11.107254,202)
(-10.857254,177)
(-10.607254,166)
(-10.357254,130)
(-10.107254,86)
(-9.857254,77)
(-9.607254,64)
(-9.357254,43)
(-9.107254,45)
(-8.857254,38)
(-8.607254,24)
(-8.357254,17)
(-8.107254,19)
(-7.857254,14)
(-7.607254,14)
(-7.357254,14)
(-7.107254,6)
(-6.857254,11)
(-6.607254,7)
(-6.357254,6)
(-6.107254,3)
(-5.857254,7)
(-5.607254,5)
(-5.357254,0)
(-5.107254,4)
(-4.857254,1)
(-4.607254,0)
(-4.357254,4)
(-4.107254,1)
(-3.857254,1)
(-3.607254,1)
(-3.357254,0)
(-3.107254,1)
(-2.857254,2)
(-2.607254,1)
(-2.357254,0)
(-2.107254,1)
(-1.857254,0)
(-1.607254,2)
(-1.357254,0)
(-1.107254,0)
(-0.857254,0)
(-0.607254,0)
(-0.357254,0)
(-0.107254,0)
(0.142746,1)
(0.392746,0)
(0.642746,0)
(0.892746,0)
(1.142746,0)
(1.392746,0)
(1.642746,0)
(1.892746,0)
};
    \end{axis}
    \begin{axis}[
       xshift=.5\textwidth,
       width=0.4765\textwidth,
       height=0.25\textwidth,
  axis x line*=bottom,
  axis y line*=left,
  ylabel={Frequency} ,
  ymin = 0,
  xmin = -17,
  xmax = 3,
%   y label style={at={(0.05,0.5)}},
  xtick = {-16, -10, -4, 2},
  xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
  xlabel=$|f-f_{\te{est}}|/f$,
  ]
    \addplot[very thick,color=ourcolor] coordinates {
(-16.357254,0)
(-16.107254,0)
(-15.857254,217)
(-15.607254,348)
(-15.357254,592)
(-15.107254,1012)
(-14.857254,1378)
(-14.607254,1492)
(-14.357254,1336)
(-14.107254,1024)
(-13.857254,807)
(-13.607254,544)
(-13.357254,363)
(-13.107254,264)
(-12.857254,165)
(-12.607254,98)
(-12.357254,55)
(-12.107254,42)
(-11.857254,27)
(-11.607254,15)
(-11.357254,19)
(-11.107254,9)
(-10.857254,4)
(-10.607254,2)
(-10.357254,4)
(-10.107254,1)
(-9.857254,1)
(-9.607254,2)
(-9.357254,0)
(-9.107254,0)
(-8.857254,0)
(-8.607254,0)
(-8.357254,0)
(-8.107254,0)
(-7.857254,0)
(-7.607254,0)
(-7.357254,0)
(-7.107254,0)
(-6.857254,0)
(-6.607254,0)
(-6.357254,0)
(-6.107254,0)
(-5.857254,0)
(-5.607254,0)
(-5.357254,0)
(-5.107254,0)
(-4.857254,0)
(-4.607254,0)
(-4.357254,0)
(-4.107254,0)
(-3.857254,0)
(-3.607254,0)
(-3.357254,0)
(-3.107254,0)
(-2.857254,0)
(-2.607254,0)
(-2.357254,0)
(-2.107254,0)
(-1.857254,0)
(-1.607254,0)
(-1.357254,0)
(-1.107254,0)
(-0.857254,0)
(-0.607254,0)
(-0.357254,0)
(-0.107254,0)
(0.142746,0)
(0.392746,0)
(0.642746,0)
(0.892746,0)
(1.142746,0)
(1.392746,0)
(1.642746,0)
(1.892746,0)
    };
    \addplot[very thick,color=dingcolor, dashed] coordinates {
(-16.357254,0)
(-16.107254,0)
(-15.857254,35)
(-15.607254,56)
(-15.357254,93)
(-15.107254,167)
(-14.857254,245)
(-14.607254,415)
(-14.357254,634)
(-14.107254,771)
(-13.857254,911)
(-13.607254,877)
(-13.357254,871)
(-13.107254,777)
(-12.857254,696)
(-12.607254,595)
(-12.357254,511)
(-12.107254,446)
(-11.857254,369)
(-11.607254,294)
(-11.357254,208)
(-11.107254,171)
(-10.857254,126)
(-10.607254,143)
(-10.357254,91)
(-10.107254,83)
(-9.857254,83)
(-9.607254,43)
(-9.357254,28)
(-9.107254,38)
(-8.857254,29)
(-8.607254,14)
(-8.357254,25)
(-8.107254,14)
(-7.857254,20)
(-7.607254,5)
(-7.357254,11)
(-7.107254,14)
(-6.857254,6)
(-6.607254,8)
(-6.357254,3)
(-6.107254,5)
(-5.857254,3)
(-5.607254,2)
(-5.357254,4)
(-5.107254,3)
(-4.857254,2)
(-4.607254,0)
(-4.357254,2)
(-4.107254,1)
(-3.857254,2)
(-3.607254,0)
(-3.357254,1)
(-3.107254,0)
(-2.857254,1)
(-2.607254,1)
(-2.357254,0)
(-2.107254,1)
(-1.857254,1)
(-1.607254,0)
(-1.357254,0)
(-1.107254,0)
(-0.857254,0)
(-0.607254,0)
(-0.357254,1)
(-0.107254,2)
(0.142746,1)
(0.392746,0)
(0.642746,0)
(0.892746,0)
(1.142746,0)
(1.392746,0)
(1.642746,0)
(1.892746,0)
};
\end{axis}
\end{tikzpicture}

\end{document}


==> graphs/histogram/histogram_f1Hf2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
       width=0.4765\textwidth,
       height=0.25\textwidth,
  axis x line*=bottom,
  axis y line*=left,
  ylabel={Frequency} ,
  ymin = 0,
  xmin = -17,
  xmax = 3,
%   y label style={at={(0.05,0.5)}},
  xtick = {-16, -10, -4, 2},
  xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
  xlabel=$\norm{\mat{H}-\mat{H}_{\te{est}}}_F/\norm{\mat{H}}_F$,
  ]
    \addplot[very thick,color=ourcolor] coordinates {
(-16.857254,0)
(-16.607254,0)
(-16.357254,1)
(-16.107254,2)
(-15.857254,4)
(-15.607254,23)
(-15.357254,100)
(-15.107254,297)
(-14.857254,489)
(-14.607254,733)
(-14.357254,925)
(-14.107254,1019)
(-13.857254,939)
(-13.607254,910)
(-13.357254,809)
(-13.107254,674)
(-12.857254,558)
(-12.607254,462)
(-12.357254,395)
(-12.107254,302)
(-11.857254,243)
(-11.607254,187)
(-11.357254,165)
(-11.107254,133)
(-10.857254,110)
(-10.607254,83)
(-10.357254,67)
(-10.107254,70)
(-9.857254,54)
(-9.607254,52)
(-9.357254,31)
(-9.107254,26)
(-8.857254,19)
(-8.607254,20)
(-8.357254,15)
(-8.107254,8)
(-7.857254,12)
(-7.607254,14)
(-7.357254,10)
(-7.107254,6)
(-6.857254,5)
(-6.607254,5)
(-6.357254,1)
(-6.107254,4)
(-5.857254,4)
(-5.607254,1)
(-5.357254,3)
(-5.107254,5)
(-4.857254,0)
(-4.607254,0)
(-4.357254,0)
(-4.107254,0)
(-3.857254,0)
(-3.607254,2)
(-3.357254,0)
(-3.107254,0)
(-2.857254,1)
(-2.607254,0)
(-2.357254,0)
(-2.107254,1)
(-1.857254,0)
(-1.607254,0)
(-1.357254,0)
(-1.107254,0)
(-0.857254,0)
(-0.607254,0)
(-0.357254,0)
(-0.107254,0)
(0.142746,0)
(0.392746,0)
(0.642746,0)
(0.892746,0)
(1.142746,0)
(1.392746,0)
(1.642746,0)
(1.892746,0)
    };
    \addplot[very thick,color=dingcolor, dashed] coordinates {
(-16.857254,0)
(-16.607254,0)
(-16.357254,0)
(-16.107254,1)
(-15.857254,32)
(-15.607254,130)
(-15.357254,440)
(-15.107254,804)
(-14.857254,996)
(-14.607254,1042)
(-14.357254,1063)
(-14.107254,1039)
(-13.857254,970)
(-13.607254,814)
(-13.357254,683)
(-13.107254,502)
(-12.857254,386)
(-12.607254,320)
(-12.357254,218)
(-12.107254,176)
(-11.857254,113)
(-11.607254,104)
(-11.357254,53)
(-11.107254,29)
(-10.857254,19)
(-10.607254,25)
(-10.357254,9)
(-10.107254,12)
(-9.857254,5)
(-9.607254,5)
(-9.357254,4)
(-9.107254,2)
(-8.857254,3)
(-8.607254,0)
(-8.357254,1)
(-8.107254,0)
(-7.857254,0)
(-7.607254,0)
(-7.357254,0)
(-7.107254,0)
(-6.857254,0)
(-6.607254,0)
(-6.357254,0)
(-6.107254,0)
(-5.857254,0)
(-5.607254,0)
(-5.357254,0)
(-5.107254,0)
(-4.857254,0)
(-4.607254,0)
(-4.357254,0)
(-4.107254,0)
(-3.857254,0)
(-3.607254,0)
(-3.357254,0)
(-3.107254,0)
(-2.857254,0)
(-2.607254,0)
(-2.357254,0)
(-2.107254,0)
(-1.857254,0)
(-1.607254,0)
(-1.357254,0)
(-1.107254,0)
(-0.857254,0)
(-0.607254,0)
(-0.357254,0)
(-0.107254,0)
(0.142746,0)
(0.392746,0)
(0.642746,0)
(0.892746,0)
(1.142746,0)
(1.392746,0)
(1.642746,0)
(1.892746,0)
};
    \end{axis}
    \begin{axis}[
       xshift=.5\textwidth,
       width=0.4765\textwidth,
       height=0.25\textwidth,
  axis x line*=bottom,
  axis y line*=left,
  ylabel={Frequency} ,
  ymin = 0,
  xmin = -17,
  xmax = 3,
%   y label style={at={(0.05,0.5)}},
  xtick = {-16, -10, -4, 2},
  xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
  xlabel=$|f-f_{\te{est}}|/f$,
  ]
    \addplot[very thick,color=ourcolor] coordinates {
(-16.857254,0)
(-16.607254,0)
(-16.357254,0)
(-16.107254,6)
(-15.857254,12)
(-15.607254,29)
(-15.357254,87)
(-15.107254,245)
(-14.857254,537)
(-14.607254,746)
(-14.357254,992)
(-14.107254,1034)
(-13.857254,1013)
(-13.607254,978)
(-13.357254,751)
(-13.107254,654)
(-12.857254,532)
(-12.607254,431)
(-12.357254,380)
(-12.107254,275)
(-11.857254,199)
(-11.607254,186)
(-11.357254,155)
(-11.107254,134)
(-10.857254,99)
(-10.607254,78)
(-10.357254,67)
(-10.107254,61)
(-9.857254,48)
(-9.607254,40)
(-9.357254,39)
(-9.107254,41)
(-8.857254,23)
(-8.607254,16)
(-8.357254,19)
(-8.107254,18)
(-7.857254,12)
(-7.607254,11)
(-7.357254,5)
(-7.107254,9)
(-6.857254,8)
(-6.607254,6)
(-6.357254,3)
(-6.107254,1)
(-5.857254,4)
(-5.607254,3)
(-5.357254,4)
(-5.107254,0)
(-4.857254,1)
(-4.607254,1)
(-4.357254,0)
(-4.107254,2)
(-3.857254,1)
(-3.607254,0)
(-3.357254,0)
(-3.107254,0)
(-2.857254,1)
(-2.607254,0)
(-2.357254,0)
(-2.107254,0)
(-1.857254,0)
(-1.607254,0)
(-1.357254,0)
(-1.107254,0)
(-0.857254,1)
(-0.607254,0)
(-0.357254,0)
(-0.107254,0)
(0.142746,0)
(0.392746,0)
(0.642746,0)
(0.892746,0)
(1.142746,0)
(1.392746,0)
(1.642746,0)
(1.892746,0)
    };
    \addplot[very thick,color=dingcolor, dashed] coordinates {
(-16.857254,0)
(-16.607254,0)
(-16.357254,0)
(-16.107254,0)
(-15.857254,1)
(-15.607254,12)
(-15.357254,20)
(-15.107254,42)
(-14.857254,130)
(-14.607254,298)
(-14.357254,484)
(-14.107254,657)
(-13.857254,836)
(-13.607254,809)
(-13.357254,829)
(-13.107254,788)
(-12.857254,690)
(-12.607254,610)
(-12.357254,572)
(-12.107254,481)
(-11.857254,411)
(-11.607254,335)
(-11.357254,298)
(-11.107254,217)
(-10.857254,226)
(-10.607254,179)
(-10.357254,132)
(-10.107254,130)
(-9.857254,124)
(-9.607254,100)
(-9.357254,78)
(-9.107254,81)
(-8.857254,54)
(-8.607254,60)
(-8.357254,58)
(-8.107254,40)
(-7.857254,35)
(-7.607254,23)
(-7.357254,15)
(-7.107254,17)
(-6.857254,19)
(-6.607254,20)
(-6.357254,8)
(-6.107254,11)
(-5.857254,12)
(-5.607254,9)
(-5.357254,3)
(-5.107254,4)
(-4.857254,5)
(-4.607254,4)
(-4.357254,3)
(-4.107254,2)
(-3.857254,1)
(-3.607254,4)
(-3.357254,4)
(-3.107254,1)
(-2.857254,2)
(-2.607254,1)
(-2.357254,2)
(-2.107254,1)
(-1.857254,1)
(-1.607254,2)
(-1.357254,1)
(-1.107254,1)
(-0.857254,2)
(-0.607254,1)
(-0.357254,1)
(-0.107254,1)
(0.142746,0)
(0.392746,0)
(0.642746,1)
(0.892746,0)
(1.142746,0)
(1.392746,0)
(1.642746,0)
(1.892746,0)
};
\end{axis}
\end{tikzpicture}

\end{document}


==> graphs/histogram/histogram_fHf.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
       width=0.4765\textwidth,
       height=0.25\textwidth,
  axis x line*=bottom,
  axis y line*=left,
  ylabel={Frequency} ,
  ymin = 0,
  xmin = -17,
  xmax = 3,
%   y label style={at={(0.05,0.5)}},
  xtick = {-16, -10, -4, 2},
  xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
  xlabel=$\norm{\mat{H}-\mat{H}_{\te{est}}}_F/\norm{\mat{H}}_F$,
  ]
    \addplot[very thick,color=ourcolor] coordinates {
(-15.857254,1)
(-15.607254,4)
(-15.357254,42)
(-15.107254,118)
(-14.857254,318)
(-14.607254,522)
(-14.357254,693)
(-14.107254,869)
(-13.857254,846)
(-13.607254,795)
(-13.357254,768)
(-13.107254,755)
(-12.857254,629)
(-12.607254,610)
(-12.357254,517)
(-12.107254,442)
(-11.857254,422)
(-11.607254,327)
(-11.357254,258)
(-11.107254,222)
(-10.857254,196)
(-10.607254,123)
(-10.357254,107)
(-10.107254,90)
(-9.857254,75)
(-9.607254,46)
(-9.357254,42)
(-9.107254,33)
(-8.857254,38)
(-8.607254,19)
(-8.357254,16)
(-8.107254,13)
(-7.857254,16)
(-7.607254,7)
(-7.357254,4)
(-7.107254,6)
(-6.857254,4)
(-6.607254,2)
(-6.357254,4)
(-6.107254,1)
(-5.857254,0)
(-5.607254,0)
(-5.357254,0)
(-5.107254,0)
(-4.857254,0)
(-4.607254,0)
(-4.357254,0)
(-4.107254,0)
(-3.857254,0)
(-3.607254,0)
(-3.357254,0)
(-3.107254,0)
(-2.857254,0)
(-2.607254,0)
(-2.357254,0)
(-2.107254,0)
(-1.857254,0)
(-1.607254,0)
(-1.357254,0)
(-1.107254,0)
(-0.857254,0)
(-0.607254,0)
(-0.357254,0)
(-0.107254,0)
(0.142746,0)
(0.392746,0)
(0.642746,0)
(0.892746,0)
(1.142746,0)
(1.392746,0)
(1.642746,0)
(1.892746,0)
    };
    \addplot[very thick,color=dingcolor, dashed] coordinates {
(-15.857254,0)
(-15.607254,4)
(-15.357254,2)
(-15.107254,4)
(-14.857254,17)
(-14.607254,34)
(-14.357254,47)
(-14.107254,67)
(-13.857254,105)
(-13.607254,156)
(-13.357254,216)
(-13.107254,250)
(-12.857254,310)
(-12.607254,308)
(-12.357254,392)
(-12.107254,458)
(-11.857254,440)
(-11.607254,443)
(-11.357254,483)
(-11.107254,434)
(-10.857254,427)
(-10.607254,427)
(-10.357254,398)
(-10.107254,386)
(-9.857254,384)
(-9.607254,347)
(-9.357254,281)
(-9.107254,268)
(-8.857254,228)
(-8.607254,243)
(-8.357254,190)
(-8.107254,207)
(-7.857254,146)
(-7.607254,135)
(-7.357254,114)
(-7.107254,90)
(-6.857254,97)
(-6.607254,72)
(-6.357254,72)
(-6.107254,62)
(-5.857254,63)
(-5.607254,50)
(-5.357254,30)
(-5.107254,35)
(-4.857254,26)
(-4.607254,24)
(-4.357254,27)
(-4.107254,12)
(-3.857254,20)
(-3.607254,15)
(-3.357254,11)
(-3.107254,12)
(-2.857254,10)
(-2.607254,11)
(-2.357254,16)
(-2.107254,24)
(-1.857254,29)
(-1.607254,54)
(-1.357254,76)
(-1.107254,83)
(-0.857254,116)
(-0.607254,137)
(-0.357254,111)
(-0.107254,105)
(0.142746,80)
(0.392746,38)
(0.642746,26)
(0.892746,8)
(1.142746,4)
(1.392746,1)
(1.642746,1)
(1.892746,1)
};
    \end{axis}
    \begin{axis}[
       xshift=.5\textwidth,
       width=0.4765\textwidth,
       height=0.25\textwidth,
  axis x line*=bottom,
  axis y line*=left,
  ylabel={Frequency} ,
  ymin = 0,
  xmin = -17,
  xmax = 3,
%   y label style={at={(0.05,0.5)}},
  xtick = {-16, -10, -4, 2},
  xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
  xlabel=$|f-f_{\te{est}}|/f$,
  ]
    \addplot[very thick,color=ourcolor] coordinates {
(-16.107254,0)
(-15.857254,113)
(-15.607254,132)
(-15.357254,286)
(-15.107254,471)
(-14.857254,720)
(-14.607254,853)
(-14.357254,853)
(-14.107254,859)
(-13.857254,857)
(-13.607254,722)
(-13.357254,626)
(-13.107254,553)
(-12.857254,462)
(-12.607254,418)
(-12.357254,374)
(-12.107254,299)
(-11.857254,275)
(-11.607254,202)
(-11.357254,180)
(-11.107254,151)
(-10.857254,118)
(-10.607254,85)
(-10.357254,67)
(-10.107254,51)
(-9.857254,41)
(-9.607254,33)
(-9.357254,27)
(-9.107254,16)
(-8.857254,23)
(-8.607254,14)
(-8.357254,10)
(-8.107254,4)
(-7.857254,4)
(-7.607254,3)
(-7.357254,3)
(-7.107254,2)
(-6.857254,2)
(-6.607254,3)
(-6.357254,0)
(-6.107254,1)
(-5.857254,0)
(-5.607254,0)
(-5.357254,0)
(-5.107254,0)
(-4.857254,0)
(-4.607254,0)
(-4.357254,0)
(-4.107254,0)
(-3.857254,0)
(-3.607254,0)
(-3.357254,0)
(-3.107254,0)
(-2.857254,0)
(-2.607254,0)
(-2.357254,0)
(-2.107254,0)
(-1.857254,0)
(-1.607254,0)
(-1.357254,0)
(-1.107254,0)
(-0.857254,0)
(-0.607254,0)
(-0.357254,0)
(-0.107254,0)
(0.142746,0)
(0.392746,0)
(0.642746,0)
(0.892746,0)
(1.142746,0)
(1.392746,0)
(1.642746,0)
(1.892746,0)
    };
    \addplot[very thick,color=dingcolor, dashed] coordinates {
(-16.107254,0)
(-15.857254,11)
(-15.607254,21)
(-15.357254,28)
(-15.107254,68)
(-14.857254,101)
(-14.607254,171)
(-14.357254,260)
(-14.107254,334)
(-13.857254,442)
(-13.607254,521)
(-13.357254,567)
(-13.107254,624)
(-12.857254,612)
(-12.607254,619)
(-12.357254,615)
(-12.107254,580)
(-11.857254,530)
(-11.607254,463)
(-11.357254,402)
(-11.107254,345)
(-10.857254,321)
(-10.607254,234)
(-10.357254,223)
(-10.107254,172)
(-9.857254,116)
(-9.607254,140)
(-9.357254,81)
(-9.107254,71)
(-8.857254,69)
(-8.607254,47)
(-8.357254,44)
(-8.107254,44)
(-7.857254,37)
(-7.607254,26)
(-7.357254,18)
(-7.107254,25)
(-6.857254,20)
(-6.607254,13)
(-6.357254,14)
(-6.107254,12)
(-5.857254,8)
(-5.607254,8)
(-5.357254,7)
(-5.107254,6)
(-4.857254,5)
(-4.607254,5)
(-4.357254,5)
(-4.107254,5)
(-3.857254,1)
(-3.607254,0)
(-3.357254,2)
(-3.107254,4)
(-2.857254,3)
(-2.607254,2)
(-2.357254,1)
(-2.107254,4)
(-1.857254,7)
(-1.607254,5)
(-1.357254,13)
(-1.107254,20)
(-0.857254,43)
(-0.607254,45)
(-0.357254,85)
(-0.107254,194)
(0.142746,169)
(0.392746,184)
(0.642746,47)
(0.892746,29)
(1.142746,19)
(1.392746,7)
(1.642746,9)
(1.892746,2)
};
\end{axis}
\end{tikzpicture}

\end{document}


==> graphs/histogram/histogram_legend.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\begin{document}
\begin{tikzpicture}[>=latex]
\begin{customlegend}[legend columns=5,legend style={at={(7.8,-1.2)},align=left,column sep=2ex},
        legend entries={Our ,
                        Ding et~al.~\cite{ding-etal-2019-iccv},
                        }]
        \addlegendimage{very thick, solid, color=ourcolor}
        \addlegendimage{very thick, dashed, color=dingcolor}
        \end{customlegend}
\end{tikzpicture}

\end{document}


==> graphs/ransac/ransac_legend.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\begin{document}
\begin{tikzpicture}[>=latex]
\begin{customlegend}[legend columns=5,legend style={at={(7.8,-1.2)},align=left,column sep=2ex},
        legend entries={Our ,
                        Ding et~al.~\cite{ding-etal-2019-iccv},
                        Kukelova et~al.~\cite{kukelova-etal-2017-cvpr},
                        }]
        \addlegendimage{very thick, solid, color=ourcolor}
        \addlegendimage{very thick, dashed, color=dingcolor}
        \addlegendimage{very thick, densely dotted, color=kukelovacolor}
        \end{customlegend}
\end{tikzpicture}

\end{document}


==> graphs/ransac/ransac_plot_time.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0.,0.8,0}
\definecolor{smallcolor1}{rgb}{0.,0,0}
\definecolor{smallcolor2}{rgb}{0,0,0}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\def\mythickness{ultra thick}
\def\mythicknesssmall{thick}

\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
       width=0.8\textwidth,
       height=0.5\textwidth,
  axis x line*=bottom,
  axis y line*=left,
  ylabel={Mean number of inliers} ,
  ymin = 0,
  xmin = 0,
  xmax = 1,
  label style={
    font=\Large
  },
  tick label style={
    font=\Large,
  },
%   y label style={at={(0.05,0.5)}},
%  xtick = {-16, -10, -4, 2},
%  xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
  xlabel=Time (ms),
  ]


    \addplot[\mythicknesssmall,color=smallcolor1, dashed] coordinates {
% Planar limit
(0.000000,8.049000e+01)
(20.000000,8.049000e+01)
};
    \addplot[\mythicknesssmall,color=smallcolor2, dashed] coordinates {
% All limit
(0.000000,1.047800e+02)
(20.000000,1.047800e+02)
};


    \addplot[\mythickness,color=ourcolor] coordinates {
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  MATLAB GENERATE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Our method
(0.000000,0)
(0.003227,2.361000e+01)
(0.006453,3.553000e+01)
(0.009680,4.275000e+01)
(0.012906,5.194000e+01)
(0.016133,6.023000e+01)
(0.019359,65)
(0.022586,6.939000e+01)
(0.025813,7.030000e+01)
(0.029039,7.154000e+01)
(0.032266,7.395000e+01)
(0.035492,7.554000e+01)
(0.038719,7.705000e+01)
(0.041945,7.707000e+01)
(0.045172,7.785000e+01)
(0.048399,7.790000e+01)
(0.051625,7.798000e+01)
(0.054852,7.806000e+01)
(0.058078,7.814000e+01)
(0.061305,7.822000e+01)
(0.064531,7.824000e+01)
(0.067758,7.828000e+01)
(0.070985,7.885000e+01)
(0.074211,7.886000e+01)
(0.077438,7.892000e+01)
(0.080664,7.906000e+01)
(0.083891,7.910000e+01)
(0.087117,7.914000e+01)
(0.090344,7.925000e+01)
(0.093571,7.927000e+01)
(0.096797,7.930000e+01)
(0.100024,7.932000e+01)
(0.103250,7.936000e+01)
(0.106477,7.938000e+01)
(0.109703,7.942000e+01)
(0.112930,7.944000e+01)
(0.116157,7.946000e+01)
(0.119383,7.949000e+01)
(0.122610,7.950000e+01)
(0.125836,7.959000e+01)
(0.129063,7.961000e+01)
(0.132289,7.961000e+01)
(0.135516,7.965000e+01)
(0.138743,7.967000e+01)
(0.141969,7.968000e+01)
(0.145196,7.969000e+01)
(0.148422,7.971000e+01)
(0.151649,7.971000e+01)
(0.154875,7.971000e+01)
(0.158102,7.972000e+01)
(0.161329,7.972000e+01)
(0.164555,7.975000e+01)
(0.167782,7.976000e+01)
(0.171008,7.976000e+01)
(0.174235,7.976000e+01)
(0.177461,7.976000e+01)
(0.180688,7.976000e+01)
(0.183915,7.978000e+01)
(0.187141,7.978000e+01)
(0.190368,7.979000e+01)
(0.193594,7.981000e+01)
(0.196821,7.982000e+01)
(0.200047,7.983000e+01)
(0.203274,7.983000e+01)
(0.206501,7.984000e+01)
(0.209727,7.986000e+01)
(0.212954,7.986000e+01)
(0.216180,7.987000e+01)
(0.219407,7.987000e+01)
(0.222633,7.987000e+01)
(0.225860,7.988000e+01)
(0.229087,7.988000e+01)
(0.232313,7.989000e+01)
(0.235540,7.989000e+01)
(0.238766,7.989000e+01)
(0.241993,7.989000e+01)
(0.245219,7.989000e+01)
(0.248446,7.989000e+01)
(0.251673,7.989000e+01)
(0.254899,7.992000e+01)
(0.258126,7.992000e+01)
(0.261352,7.992000e+01)
(0.264579,7.992000e+01)
(0.267805,7.993000e+01)
(0.271032,7.993000e+01)
(0.274259,7.993000e+01)
(0.277485,7.993000e+01)
(0.280712,7.993000e+01)
(0.283938,7.993000e+01)
(0.287165,7.993000e+01)
(0.290391,7.993000e+01)
(0.293618,7.993000e+01)
(0.296845,7.993000e+01)
(0.300071,7.993000e+01)
(0.303298,7.993000e+01)
(0.306524,7.993000e+01)
(0.309751,7.993000e+01)
(0.312977,7.993000e+01)
(0.316204,7.994000e+01)
(0.319431,7.994000e+01)
(0.322657,7.994000e+01)
(0.325884,7.994000e+01)
(0.329110,7.994000e+01)
(0.332337,7.994000e+01)
(0.335563,7.994000e+01)
(0.338790,7.994000e+01)
(0.342017,7.994000e+01)
(0.345243,7.994000e+01)
(0.348470,7.994000e+01)
(0.351696,7.994000e+01)
(0.354923,7.994000e+01)
(0.358149,7.994000e+01)
(0.361376,7.994000e+01)
(0.364603,7.994000e+01)
(0.367829,7.995000e+01)
(0.371056,7.996000e+01)
(0.374282,7.996000e+01)
(0.377509,7.996000e+01)
(0.380735,7.996000e+01)
(0.383962,7.996000e+01)
(0.387189,7.996000e+01)
(0.390415,7.996000e+01)
(0.393642,7.996000e+01)
(0.396868,7.996000e+01)
(0.400095,7.996000e+01)
(0.403322,7.997000e+01)
(0.406548,7.997000e+01)
(0.409775,7.997000e+01)
(0.413001,7.997000e+01)
(0.416228,7.997000e+01)
(0.419454,7.997000e+01)
(0.422681,7.997000e+01)
(0.425908,7.997000e+01)
(0.429134,7.997000e+01)
(0.432361,7.997000e+01)
(0.435587,7.998000e+01)
(0.438814,7.998000e+01)
(0.442040,7.998000e+01)
(0.445267,7.999000e+01)
(0.448494,7.999000e+01)
(0.451720,7.999000e+01)
(0.454947,7.999000e+01)
(0.458173,7.999000e+01)
(0.461400,7.999000e+01)
(0.464626,7.999000e+01)
(0.467853,80)
(0.471080,80)
(0.474306,80)
(0.477533,80)
(0.480759,80)
(0.483986,80)
(0.487212,80)
(0.490439,80)
(0.493666,80)
(0.496892,80)
(0.500119,80)
(0.503345,80)
(0.506572,80)
(0.509798,80)
(0.513025,8.003000e+01)
(0.516252,8.003000e+01)
(0.519478,8.003000e+01)
(0.522705,8.003000e+01)
(0.525931,8.003000e+01)
(0.529158,8.003000e+01)
(0.532384,8.003000e+01)
(0.535611,8.003000e+01)
(0.538838,8.003000e+01)
(0.542064,8.003000e+01)
(0.545291,8.003000e+01)
(0.548517,8.004000e+01)
(0.551744,8.004000e+01)
(0.554970,8.005000e+01)
(0.558197,8.005000e+01)
(0.561424,8.005000e+01)
(0.564650,8.005000e+01)
(0.567877,8.005000e+01)
(0.571103,8.006000e+01)
(0.574330,8.006000e+01)
(0.577556,8.006000e+01)
(0.580783,8.006000e+01)
(0.584010,8.006000e+01)
(0.587236,8.006000e+01)
(0.590463,8.008000e+01)
(0.593689,8.008000e+01)
(0.596916,8.010000e+01)
(0.600142,8.010000e+01)
(0.603369,8.011000e+01)
(0.606596,8.011000e+01)
(0.609822,8.011000e+01)
(0.613049,8.011000e+01)
(0.616275,8.011000e+01)
(0.619502,8.011000e+01)
(0.622728,8.011000e+01)
(0.625955,8.013000e+01)
(0.629182,8.013000e+01)
(0.632408,8.013000e+01)
(0.635635,8.013000e+01)
(0.638861,8.013000e+01)
(0.642088,8.013000e+01)
(0.645314,8.013000e+01)
(0.648541,8.013000e+01)
(0.651768,8.013000e+01)
(0.654994,8.013000e+01)
(0.658221,8.013000e+01)
(0.661447,8.014000e+01)
(0.664674,8.014000e+01)
(0.667900,8.014000e+01)
(0.671127,8.014000e+01)
(0.674354,8.015000e+01)
(0.677580,8.015000e+01)
(0.680807,8.015000e+01)
(0.684033,8.015000e+01)
(0.687260,8.016000e+01)
(0.690486,8.016000e+01)
(0.693713,8.016000e+01)
(0.696940,8.016000e+01)
(0.700166,8.017000e+01)
(0.703393,8.017000e+01)
(0.706619,8.017000e+01)
(0.709846,8.017000e+01)
(0.713072,8.017000e+01)
(0.716299,8.017000e+01)
(0.719526,8.017000e+01)
(0.722752,8.017000e+01)
(0.725979,8.017000e+01)
(0.729205,8.019000e+01)
(0.732432,8.019000e+01)
(0.735658,8.019000e+01)
(0.738885,8.019000e+01)
(0.742112,8.019000e+01)
(0.745338,8.019000e+01)
(0.748565,8.019000e+01)
(0.751791,8.019000e+01)
(0.755018,8.019000e+01)
(0.758244,8.019000e+01)
(0.761471,8.019000e+01)
(0.764698,8.019000e+01)
(0.767924,8.019000e+01)
(0.771151,8.019000e+01)
(0.774377,8.019000e+01)
(0.777604,8.019000e+01)
(0.780830,8.020000e+01)
(0.784057,8.020000e+01)
(0.787284,8.020000e+01)
(0.790510,8.020000e+01)
(0.793737,8.020000e+01)
(0.796963,8.020000e+01)
(0.800190,8.020000e+01)
(0.803416,8.021000e+01)
(0.806643,8.021000e+01)
(0.809870,8.021000e+01)
(0.813096,8.021000e+01)
(0.816323,8.021000e+01)
(0.819549,8.021000e+01)
(0.822776,8.021000e+01)
(0.826002,8.021000e+01)
(0.829229,8.021000e+01)
(0.832456,8.021000e+01)
(0.835682,8.021000e+01)
(0.838909,8.021000e+01)
(0.842135,8.023000e+01)
(0.845362,8.023000e+01)
(0.848588,8.023000e+01)
(0.851815,8.023000e+01)
(0.855042,8.023000e+01)
(0.858268,8.023000e+01)
(0.861495,8.023000e+01)
(0.864721,8.023000e+01)
(0.867948,8.023000e+01)
(0.871174,8.023000e+01)
(0.874401,8.023000e+01)
(0.877628,8.023000e+01)
(0.880854,8.024000e+01)
(0.884081,8.024000e+01)
(0.887307,8.024000e+01)
(0.890534,8.024000e+01)
(0.893760,8.024000e+01)
(0.896987,8.024000e+01)
(0.900214,8.024000e+01)
(0.903440,8.024000e+01)
(0.906667,8.024000e+01)
(0.909893,8.024000e+01)
(0.913120,8.024000e+01)
(0.916346,8.024000e+01)
(0.919573,8.024000e+01)
(0.922800,8.024000e+01)
(0.926026,8.024000e+01)
(0.929253,8.024000e+01)
(0.932479,8.024000e+01)
(0.935706,8.024000e+01)
(0.938932,8.024000e+01)
(0.942159,8.024000e+01)
(0.945386,8.024000e+01)
(0.948612,8.024000e+01)
(0.951839,8.024000e+01)
(0.955065,8.025000e+01)
(0.958292,8.025000e+01)
(0.961518,8.025000e+01)
(0.964745,8.025000e+01)
(0.967972,8.025000e+01)
(0.971198,8.025000e+01)
(0.974425,8.025000e+01)
(0.977651,8.025000e+01)
(0.980878,8.025000e+01)
(0.984104,8.025000e+01)
(0.987331,8.025000e+01)
(0.990558,8.025000e+01)
(0.993784,8.025000e+01)
(0.997011,8.025000e+01)
(1.000237,8.025000e+01)
% (1.003464,8.025000e+01)
% (1.006690,8.026000e+01)
% (1.009917,8.026000e+01)
% (1.013144,8.026000e+01)
% (1.016370,8.026000e+01)
% (1.019597,8.027000e+01)
% (1.022823,8.027000e+01)
% (1.026050,8.027000e+01)
% (1.029276,8.027000e+01)
% (1.032503,8.027000e+01)
% (1.035730,8.027000e+01)
% (1.038956,8.027000e+01)
% (1.042183,8.027000e+01)
% (1.045409,8.027000e+01)
% (1.048636,8.027000e+01)
% (1.051862,8.027000e+01)
% (1.055089,8.027000e+01)
% (1.058316,8.027000e+01)
% (1.061542,8.027000e+01)
% (1.064769,8.027000e+01)
% (1.067995,8.027000e+01)
% (1.071222,8.027000e+01)
% (1.074448,8.027000e+01)
% (1.077675,8.027000e+01)
% (1.080902,8.027000e+01)
% (1.084128,8.027000e+01)
% (1.087355,8.027000e+01)
% (1.090581,8.027000e+01)
% (1.093808,8.027000e+01)
% (1.097034,8.027000e+01)
% (1.100261,8.027000e+01)
% (1.103488,8.027000e+01)
% (1.106714,8.027000e+01)
% (1.109941,8.027000e+01)
% (1.113167,8.027000e+01)
% (1.116394,8.027000e+01)
% (1.119620,8.027000e+01)
% (1.122847,8.027000e+01)
% (1.126074,8.028000e+01)
% (1.129300,8.028000e+01)
% (1.132527,8.028000e+01)
% (1.135753,8.028000e+01)
% (1.138980,8.029000e+01)
% (1.142206,8.029000e+01)
% (1.145433,8.029000e+01)
% (1.148660,8.029000e+01)
% (1.151886,8.029000e+01)
% (1.155113,8.029000e+01)
% (1.158339,8.029000e+01)
% (1.161566,8.029000e+01)
% (1.164792,8.029000e+01)
% (1.168019,8.029000e+01)
% (1.171246,8.029000e+01)
% (1.174472,8.029000e+01)
% (1.177699,8.029000e+01)
% (1.180925,8.029000e+01)
% (1.184152,8.029000e+01)
% (1.187378,8.030000e+01)
% (1.190605,8.030000e+01)
% (1.193832,8.030000e+01)
% (1.197058,8.030000e+01)
% (1.200285,8.030000e+01)
% (1.203511,8.030000e+01)
% (1.206738,8.030000e+01)
% (1.209965,8.030000e+01)
% (1.213191,8.030000e+01)
% (1.216418,8.030000e+01)
% (1.219644,8.030000e+01)
% (1.222871,8.030000e+01)
% (1.226097,8.030000e+01)
% (1.229324,8.031000e+01)
% (1.232551,8.031000e+01)
% (1.235777,8.031000e+01)
% (1.239004,8.032000e+01)
% (1.242230,8.032000e+01)
% (1.245457,8.032000e+01)
% (1.248683,8.032000e+01)
% (1.251910,8.032000e+01)
% (1.255137,8.032000e+01)
% (1.258363,8.032000e+01)
% (1.261590,8.032000e+01)
% (1.264816,8.032000e+01)
% (1.268043,8.032000e+01)
% (1.271269,8.032000e+01)
% (1.274496,8.032000e+01)
% (1.277723,8.032000e+01)
% (1.280949,8.032000e+01)
% (1.284176,8.032000e+01)
% (1.287402,8.032000e+01)
% (1.290629,8.032000e+01)
% (1.293855,8.032000e+01)
% (1.297082,8.032000e+01)
% (1.300309,8.032000e+01)
% (1.303535,8.032000e+01)
% (1.306762,8.032000e+01)
% (1.309988,8.032000e+01)
% (1.313215,8.032000e+01)
% (1.316441,8.032000e+01)
% (1.319668,8.032000e+01)
% (1.322895,8.032000e+01)
% (1.326121,8.032000e+01)
% (1.329348,8.032000e+01)
% (1.332574,8.032000e+01)
% (1.335801,8.032000e+01)
% (1.339027,8.032000e+01)
% (1.342254,8.032000e+01)
% (1.345481,8.032000e+01)
% (1.348707,8.032000e+01)
% (1.351934,8.032000e+01)
% (1.355160,8.032000e+01)
% (1.358387,8.032000e+01)
% (1.361613,8.032000e+01)
% (1.364840,8.032000e+01)
% (1.368067,8.032000e+01)
% (1.371293,8.032000e+01)
% (1.374520,8.033000e+01)
% (1.377746,8.033000e+01)
% (1.380973,8.033000e+01)
% (1.384199,8.033000e+01)
% (1.387426,8.033000e+01)
% (1.390653,8.033000e+01)
% (1.393879,8.033000e+01)
% (1.397106,8.033000e+01)
% (1.400332,8.033000e+01)
% (1.403559,8.033000e+01)
% (1.406785,8.033000e+01)
% (1.410012,8.033000e+01)
% (1.413239,8.033000e+01)
% (1.416465,8.033000e+01)
% (1.419692,8.033000e+01)
% (1.422918,8.033000e+01)
% (1.426145,8.033000e+01)
% (1.429371,8.033000e+01)
% (1.432598,8.034000e+01)
% (1.435825,8.034000e+01)
% (1.439051,8.034000e+01)
% (1.442278,8.035000e+01)
% (1.445504,8.035000e+01)
% (1.448731,8.035000e+01)
% (1.451957,8.035000e+01)
% (1.455184,8.035000e+01)
% (1.458411,8.035000e+01)
% (1.461637,8.035000e+01)
% (1.464864,8.035000e+01)
% (1.468090,8.035000e+01)
% (1.471317,8.035000e+01)
% (1.474543,8.035000e+01)
% (1.477770,8.037000e+01)
% (1.480997,8.037000e+01)
% (1.484223,8.037000e+01)
% (1.487450,8.037000e+01)
% (1.490676,8.037000e+01)
% (1.493903,8.037000e+01)
% (1.497129,8.037000e+01)
% (1.500356,8.037000e+01)
% (1.503583,8.037000e+01)
% (1.506809,8.037000e+01)
% (1.510036,8.037000e+01)
% (1.513262,8.037000e+01)
% (1.516489,8.037000e+01)
% (1.519715,8.037000e+01)
% (1.522942,8.037000e+01)
% (1.526169,8.037000e+01)
% (1.529395,8.037000e+01)
% (1.532622,8.037000e+01)
% (1.535848,8.037000e+01)
% (1.539075,8.037000e+01)
% (1.542301,8.037000e+01)
% (1.545528,8.037000e+01)
% (1.548755,8.037000e+01)
% (1.551981,8.037000e+01)
% (1.555208,8.037000e+01)
% (1.558434,8.037000e+01)
% (1.561661,8.037000e+01)
% (1.564887,8.037000e+01)
% (1.568114,8.037000e+01)
% (1.571341,8.037000e+01)
% (1.574567,8.037000e+01)
% (1.577794,8.037000e+01)
% (1.581020,8.037000e+01)
% (1.584247,8.037000e+01)
% (1.587473,8.037000e+01)
% (1.590700,8.037000e+01)
% (1.593927,8.037000e+01)
% (1.597153,8.037000e+01)
% (1.600380,8.037000e+01)
% (1.603606,8.037000e+01)
% (1.606833,8.038000e+01)
% (1.610059,8.038000e+01)
% (1.613286,8.038000e+01)
% (1.616513,8.038000e+01)
% (1.619739,8.038000e+01)
% (1.622966,8.038000e+01)
% (1.626192,8.038000e+01)
% (1.629419,8.038000e+01)
% (1.632645,8.038000e+01)
% (1.635872,8.038000e+01)
% (1.639099,8.038000e+01)
% (1.642325,8.038000e+01)
% (1.645552,8.038000e+01)
% (1.648778,8.038000e+01)
% (1.652005,8.038000e+01)
% (1.655231,8.038000e+01)
% (1.658458,8.038000e+01)
% (1.661685,8.038000e+01)
% (1.664911,8.038000e+01)
% (1.668138,8.038000e+01)
% (1.671364,8.038000e+01)
% (1.674591,8.038000e+01)
% (1.677817,8.038000e+01)
% (1.681044,8.038000e+01)
% (1.684271,8.038000e+01)
% (1.687497,8.038000e+01)
% (1.690724,8.038000e+01)
% (1.693950,8.038000e+01)
% (1.697177,8.038000e+01)
% (1.700403,8.038000e+01)
% (1.703630,8.039000e+01)
% (1.706857,8.039000e+01)
% (1.710083,8.039000e+01)
% (1.713310,8.039000e+01)
% (1.716536,8.039000e+01)
% (1.719763,8.039000e+01)
% (1.722989,8.039000e+01)
% (1.726216,8.039000e+01)
% (1.729443,8.039000e+01)
% (1.732669,8.039000e+01)
% (1.735896,8.039000e+01)
% (1.739122,8.039000e+01)
% (1.742349,8.039000e+01)
% (1.745575,8.039000e+01)
% (1.748802,8.040000e+01)
% (1.752029,8.040000e+01)
% (1.755255,8.040000e+01)
% (1.758482,8.040000e+01)
% (1.761708,8.040000e+01)
% (1.764935,8.040000e+01)
% (1.768161,8.040000e+01)
% (1.771388,8.040000e+01)
% (1.774615,8.040000e+01)
% (1.777841,8.040000e+01)
% (1.781068,8.040000e+01)
% (1.784294,8.040000e+01)
% (1.787521,8.041000e+01)
% (1.790747,8.041000e+01)
% (1.793974,8.041000e+01)
% (1.797201,8.042000e+01)
% (1.800427,8.042000e+01)
% (1.803654,8.042000e+01)
% (1.806880,8.042000e+01)
% (1.810107,8.042000e+01)
% (1.813333,8.042000e+01)
% (1.816560,8.042000e+01)
% (1.819787,8.042000e+01)
% (1.823013,8.042000e+01)
% (1.826240,8.042000e+01)
% (1.829466,8.042000e+01)
% (1.832693,8.042000e+01)
% (1.835919,8.042000e+01)
% (1.839146,8.042000e+01)
% (1.842373,8.042000e+01)
% (1.845599,8.042000e+01)
% (1.848826,8.042000e+01)
% (1.852052,8.042000e+01)
% (1.855279,8.042000e+01)
% (1.858505,8.042000e+01)
% (1.861732,8.042000e+01)
% (1.864959,8.042000e+01)
% (1.868185,8.042000e+01)
% (1.871412,8.042000e+01)
% (1.874638,8.042000e+01)
% (1.877865,8.042000e+01)
% (1.881091,8.042000e+01)
% (1.884318,8.042000e+01)
% (1.887545,8.042000e+01)
% (1.890771,8.042000e+01)
% (1.893998,8.042000e+01)
% (1.897224,8.042000e+01)
% (1.900451,8.042000e+01)
% (1.903677,8.042000e+01)
% (1.906904,8.042000e+01)
% (1.910131,8.042000e+01)
% (1.913357,8.043000e+01)
% (1.916584,8.043000e+01)
% (1.919810,8.043000e+01)
% (1.923037,8.043000e+01)
% (1.926263,8.043000e+01)
% (1.929490,8.044000e+01)
% (1.932717,8.044000e+01)
% (1.935943,8.044000e+01)
% (1.939170,8.044000e+01)
% (1.942396,8.044000e+01)
% (1.945623,8.044000e+01)
% (1.948849,8.045000e+01)
% (1.952076,8.045000e+01)
% (1.955303,8.045000e+01)
% (1.958529,8.045000e+01)
% (1.961756,8.045000e+01)
% (1.964982,8.045000e+01)
% (1.968209,8.045000e+01)
% (1.971435,8.045000e+01)
% (1.974662,8.045000e+01)
% (1.977889,8.045000e+01)
% (1.981115,8.045000e+01)
% (1.984342,8.045000e+01)
% (1.987568,8.045000e+01)
% (1.990795,8.045000e+01)
% (1.994021,8.045000e+01)
% (1.997248,8.045000e+01)
% (2.000475,8.045000e+01)
% (2.003701,8.045000e+01)
% (2.006928,8.045000e+01)
% (2.010154,8.045000e+01)
% (2.013381,8.045000e+01)
% (2.016608,8.045000e+01)
% (2.019834,8.045000e+01)
% (2.023061,8.045000e+01)
% (2.026287,8.045000e+01)
% (2.029514,8.045000e+01)
% (2.032740,8.045000e+01)
% (2.035967,8.045000e+01)
% (2.039194,8.045000e+01)
% (2.042420,8.045000e+01)
% (2.045647,8.045000e+01)
% (2.048873,8.045000e+01)
% (2.052100,8.045000e+01)
% (2.055326,8.045000e+01)
% (2.058553,8.045000e+01)
% (2.061780,8.045000e+01)
% (2.065006,8.045000e+01)
% (2.068233,8.045000e+01)
% (2.071459,8.045000e+01)
% (2.074686,8.045000e+01)
% (2.077912,8.045000e+01)
% (2.081139,8.045000e+01)
% (2.084366,8.045000e+01)
% (2.087592,8.045000e+01)
% (2.090819,8.045000e+01)
% (2.094045,8.045000e+01)
% (2.097272,8.045000e+01)
% (2.100498,8.045000e+01)
% (2.103725,8.045000e+01)
% (2.106952,8.045000e+01)
% (2.110178,8.045000e+01)
% (2.113405,8.045000e+01)
% (2.116631,8.045000e+01)
% (2.119858,8.045000e+01)
% (2.123084,8.045000e+01)
% (2.126311,8.045000e+01)
% (2.129538,8.045000e+01)
% (2.132764,8.045000e+01)
% (2.135991,8.045000e+01)
% (2.139217,8.045000e+01)
% (2.142444,8.045000e+01)
% (2.145670,8.045000e+01)
% (2.148897,8.045000e+01)
% (2.152124,8.045000e+01)
% (2.155350,8.045000e+01)
% (2.158577,8.045000e+01)
% (2.161803,8.045000e+01)
% (2.165030,8.045000e+01)
% (2.168256,8.045000e+01)
% (2.171483,8.045000e+01)
% (2.174710,8.045000e+01)
% (2.177936,8.045000e+01)
% (2.181163,8.045000e+01)
% (2.184389,8.045000e+01)
% (2.187616,8.045000e+01)
% (2.190842,8.045000e+01)
% (2.194069,8.045000e+01)
% (2.197296,8.045000e+01)
% (2.200522,8.045000e+01)
% (2.203749,8.045000e+01)
% (2.206975,8.045000e+01)
% (2.210202,8.045000e+01)
% (2.213428,8.045000e+01)
% (2.216655,8.045000e+01)
% (2.219882,8.045000e+01)
% (2.223108,8.045000e+01)
% (2.226335,8.045000e+01)
% (2.229561,8.045000e+01)
% (2.232788,8.045000e+01)
% (2.236014,8.045000e+01)
% (2.239241,8.045000e+01)
% (2.242468,8.045000e+01)
% (2.245694,8.045000e+01)
% (2.248921,8.045000e+01)
% (2.252147,8.045000e+01)
% (2.255374,8.045000e+01)
% (2.258600,8.045000e+01)
% (2.261827,8.045000e+01)
% (2.265054,8.045000e+01)
% (2.268280,8.045000e+01)
% (2.271507,8.045000e+01)
% (2.274733,8.045000e+01)
% (2.277960,8.045000e+01)
% (2.281186,8.045000e+01)
% (2.284413,8.045000e+01)
% (2.287640,8.045000e+01)
% (2.290866,8.045000e+01)
% (2.294093,8.045000e+01)
% (2.297319,8.045000e+01)
% (2.300546,8.045000e+01)
% (2.303772,8.045000e+01)
% (2.306999,8.045000e+01)
% (2.310226,8.045000e+01)
% (2.313452,8.045000e+01)
% (2.316679,8.045000e+01)
% (2.319905,8.045000e+01)
% (2.323132,8.045000e+01)
% (2.326358,8.045000e+01)
% (2.329585,8.045000e+01)
% (2.332812,8.045000e+01)
% (2.336038,8.045000e+01)
% (2.339265,8.045000e+01)
% (2.342491,8.045000e+01)
% (2.345718,8.045000e+01)
% (2.348944,8.045000e+01)
% (2.352171,8.045000e+01)
% (2.355398,8.045000e+01)
% (2.358624,8.045000e+01)
% (2.361851,8.045000e+01)
% (2.365077,8.045000e+01)
% (2.368304,8.045000e+01)
% (2.371530,8.045000e+01)
% (2.374757,8.045000e+01)
% (2.377984,8.045000e+01)
% (2.381210,8.045000e+01)
% (2.384437,8.045000e+01)
% (2.387663,8.045000e+01)
% (2.390890,8.045000e+01)
% (2.394116,8.046000e+01)
% (2.397343,8.046000e+01)
% (2.400570,8.046000e+01)
% (2.403796,8.046000e+01)
% (2.407023,8.046000e+01)
% (2.410249,8.046000e+01)
% (2.413476,8.046000e+01)
% (2.416702,8.046000e+01)
% (2.419929,8.046000e+01)
% (2.423156,8.046000e+01)
% (2.426382,8.046000e+01)
% (2.429609,8.046000e+01)
% (2.432835,8.047000e+01)
% (2.436062,8.047000e+01)
% (2.439288,8.047000e+01)
% (2.442515,8.047000e+01)
% (2.445742,8.047000e+01)
% (2.448968,8.047000e+01)
% (2.452195,8.047000e+01)
% (2.455421,8.047000e+01)
% (2.458648,8.047000e+01)
% (2.461874,8.047000e+01)
% (2.465101,8.047000e+01)
% (2.468328,8.047000e+01)
% (2.471554,8.047000e+01)
% (2.474781,8.047000e+01)
% (2.478007,8.047000e+01)
% (2.481234,8.047000e+01)
% (2.484460,8.047000e+01)
% (2.487687,8.047000e+01)
% (2.490914,8.047000e+01)
% (2.494140,8.047000e+01)
% (2.497367,8.047000e+01)
% (2.500593,8.047000e+01)
% (2.503820,8.047000e+01)
% (2.507046,8.047000e+01)
% (2.510273,8.047000e+01)
% (2.513500,8.047000e+01)
% (2.516726,8.047000e+01)
% (2.519953,8.047000e+01)
% (2.523179,8.047000e+01)
% (2.526406,8.047000e+01)
% (2.529632,8.047000e+01)
% (2.532859,8.047000e+01)
% (2.536086,8.047000e+01)
% (2.539312,8.047000e+01)
% (2.542539,8.047000e+01)
% (2.545765,8.047000e+01)
% (2.548992,8.047000e+01)
% (2.552218,8.047000e+01)
% (2.555445,8.047000e+01)
% (2.558672,8.047000e+01)
% (2.561898,8.047000e+01)
% (2.565125,8.047000e+01)
% (2.568351,8.047000e+01)
% (2.571578,8.047000e+01)
% (2.574804,8.047000e+01)
% (2.578031,8.047000e+01)
% (2.581258,8.047000e+01)
% (2.584484,8.047000e+01)
% (2.587711,8.047000e+01)
% (2.590937,8.047000e+01)
% (2.594164,8.047000e+01)
% (2.597390,8.047000e+01)
% (2.600617,8.047000e+01)
% (2.603844,8.047000e+01)
% (2.607070,8.047000e+01)
% (2.610297,8.047000e+01)
% (2.613523,8.047000e+01)
% (2.616750,8.047000e+01)
% (2.619976,8.047000e+01)
% (2.623203,8.047000e+01)
% (2.626430,8.047000e+01)
% (2.629656,8.047000e+01)
% (2.632883,8.047000e+01)
% (2.636109,8.047000e+01)
% (2.639336,8.047000e+01)
% (2.642562,8.047000e+01)
% (2.645789,8.047000e+01)
% (2.649016,8.047000e+01)
% (2.652242,8.047000e+01)
% (2.655469,8.047000e+01)
% (2.658695,8.047000e+01)
% (2.661922,8.047000e+01)
% (2.665148,8.047000e+01)
% (2.668375,8.047000e+01)
% (2.671602,8.047000e+01)
% (2.674828,8.047000e+01)
% (2.678055,8.047000e+01)
% (2.681281,8.047000e+01)
% (2.684508,8.047000e+01)
% (2.687734,8.047000e+01)
% (2.690961,8.047000e+01)
% (2.694188,8.047000e+01)
% (2.697414,8.047000e+01)
% (2.700641,8.047000e+01)
% (2.703867,8.047000e+01)
% (2.707094,8.047000e+01)
% (2.710320,8.047000e+01)
% (2.713547,8.047000e+01)
% (2.716774,8.047000e+01)
% (2.720000,8.047000e+01)
% (2.723227,8.047000e+01)
% (2.726453,8.047000e+01)
% (2.729680,8.047000e+01)
% (2.732906,8.047000e+01)
% (2.736133,8.047000e+01)
% (2.739360,8.047000e+01)
% (2.742586,8.047000e+01)
% (2.745813,8.047000e+01)
% (2.749039,8.047000e+01)
% (2.752266,8.047000e+01)
% (2.755492,8.047000e+01)
% (2.758719,8.047000e+01)
% (2.761946,8.047000e+01)
% (2.765172,8.047000e+01)
% (2.768399,8.047000e+01)
% (2.771625,8.047000e+01)
% (2.774852,8.047000e+01)
% (2.778078,8.047000e+01)
% (2.781305,8.047000e+01)
% (2.784532,8.047000e+01)
% (2.787758,8.047000e+01)
% (2.790985,8.047000e+01)
% (2.794211,8.047000e+01)
% (2.797438,8.047000e+01)
% (2.800664,8.047000e+01)
% (2.803891,8.047000e+01)
% (2.807118,8.047000e+01)
% (2.810344,8.047000e+01)
% (2.813571,8.047000e+01)
% (2.816797,8.047000e+01)
% (2.820024,8.047000e+01)
% (2.823251,8.047000e+01)
% (2.826477,8.047000e+01)
% (2.829704,8.047000e+01)
% (2.832930,8.047000e+01)
% (2.836157,8.047000e+01)
% (2.839383,8.047000e+01)
% (2.842610,8.047000e+01)
% (2.845837,8.047000e+01)
% (2.849063,8.047000e+01)
% (2.852290,8.047000e+01)
% (2.855516,8.047000e+01)
% (2.858743,8.047000e+01)
% (2.861969,8.047000e+01)
% (2.865196,8.047000e+01)
% (2.868423,8.047000e+01)
% (2.871649,8.047000e+01)
% (2.874876,8.047000e+01)
% (2.878102,8.047000e+01)
% (2.881329,8.047000e+01)
% (2.884555,8.047000e+01)
% (2.887782,8.047000e+01)
% (2.891009,8.047000e+01)
% (2.894235,8.047000e+01)
% (2.897462,8.047000e+01)
% (2.900688,8.047000e+01)
% (2.903915,8.047000e+01)
% (2.907141,8.047000e+01)
% (2.910368,8.047000e+01)
% (2.913595,8.047000e+01)
% (2.916821,8.047000e+01)
% (2.920048,8.047000e+01)
% (2.923274,8.048000e+01)
% (2.926501,8.048000e+01)
% (2.929727,8.048000e+01)
% (2.932954,8.048000e+01)
% (2.936181,8.048000e+01)
% (2.939407,8.048000e+01)
% (2.942634,8.048000e+01)
% (2.945860,8.048000e+01)
% (2.949087,8.048000e+01)
% (2.952313,8.048000e+01)
% (2.955540,8.048000e+01)
% (2.958767,8.048000e+01)
% (2.961993,8.048000e+01)
% (2.965220,8.048000e+01)
% (2.968446,8.048000e+01)
% (2.971673,8.048000e+01)
% (2.974899,8.048000e+01)
% (2.978126,8.048000e+01)
% (2.981353,8.048000e+01)
% (2.984579,8.048000e+01)
% (2.987806,8.048000e+01)
% (2.991032,8.048000e+01)
% (2.994259,8.048000e+01)
% (2.997485,8.048000e+01)
% (3.000712,8.048000e+01)
% (3.003939,8.048000e+01)
% (3.007165,8.048000e+01)
% (3.010392,8.048000e+01)
% (3.013618,8.048000e+01)
% (3.016845,8.048000e+01)
% (3.020071,8.048000e+01)
% (3.023298,8.048000e+01)
% (3.026525,8.048000e+01)
% (3.029751,8.048000e+01)
% (3.032978,8.048000e+01)
% (3.036204,8.048000e+01)
% (3.039431,8.048000e+01)
% (3.042657,8.048000e+01)
% (3.045884,8.048000e+01)
% (3.049111,8.048000e+01)
% (3.052337,8.048000e+01)
% (3.055564,8.048000e+01)
% (3.058790,8.048000e+01)
% (3.062017,8.048000e+01)
% (3.065243,8.048000e+01)
% (3.068470,8.048000e+01)
% (3.071697,8.048000e+01)
% (3.074923,8.048000e+01)
% (3.078150,8.048000e+01)
% (3.081376,8.048000e+01)
% (3.084603,8.048000e+01)
% (3.087829,8.048000e+01)
% (3.091056,8.048000e+01)
% (3.094283,8.048000e+01)
% (3.097509,8.048000e+01)
% (3.100736,8.048000e+01)
% (3.103962,8.048000e+01)
% (3.107189,8.048000e+01)
% (3.110415,8.048000e+01)
% (3.113642,8.048000e+01)
% (3.116869,8.048000e+01)
% (3.120095,8.048000e+01)
% (3.123322,8.048000e+01)
% (3.126548,8.048000e+01)
% (3.129775,8.048000e+01)
% (3.133001,8.048000e+01)
% (3.136228,8.048000e+01)
% (3.139455,8.048000e+01)
% (3.142681,8.048000e+01)
% (3.145908,8.048000e+01)
% (3.149134,8.048000e+01)
% (3.152361,8.048000e+01)
% (3.155587,8.048000e+01)
% (3.158814,8.048000e+01)
% (3.162041,8.048000e+01)
% (3.165267,8.048000e+01)
% (3.168494,8.048000e+01)
% (3.171720,8.048000e+01)
% (3.174947,8.048000e+01)
% (3.178173,8.048000e+01)
% (3.181400,8.048000e+01)
% (3.184627,8.048000e+01)
% (3.187853,8.048000e+01)
% (3.191080,8.048000e+01)
% (3.194306,8.048000e+01)
% (3.197533,8.048000e+01)
% (3.200759,8.048000e+01)
% (3.203986,8.048000e+01)
% (3.207213,8.048000e+01)
% (3.210439,8.048000e+01)
% (3.213666,8.048000e+01)
% (3.216892,8.048000e+01)
% (3.220119,8.048000e+01)
% (3.223345,8.048000e+01)
% (3.226572,8.048000e+01)
    };
    \addplot[\mythickness,color=dingcolor, dashed] coordinates {
% Ding et al. method
(0.000000,0)
(1.136539,1.465000e+01)%
% (2.273078,2.548000e+01)
% (3.409617,3.313000e+01)
% (4.546156,3.980000e+01)
% (5.682695,4.726000e+01)
% (6.819234,5.044000e+01)
% (7.955773,5.579000e+01)
% (9.092312,5.950000e+01)
% (10.228851,6.095000e+01)
% (11.365390,6.261000e+01)
% (12.501929,6.430000e+01)
% (13.638468,6.771000e+01)
% (14.775007,7.083000e+01)
% (15.911546,7.310000e+01)
% (17.048085,7.522000e+01)
% (18.184624,7.602000e+01)
% (19.321163,7.614000e+01)
% (20.457702,7.731000e+01)
% (21.594241,7.812000e+01)
% (22.730780,7.819000e+01)
% (23.867319,7.886000e+01)
% (25.003858,7.895000e+01)
% (26.140397,7.895000e+01)
% (27.276936,7.917000e+01)
% (28.413475,7.923000e+01)
% (29.550014,7.927000e+01)
% (30.686553,7.927000e+01)
% (31.823092,7.928000e+01)
% (32.959631,7.928000e+01)
% (34.096170,7.934000e+01)
% (35.232709,7.938000e+01)
% (36.369248,7.938000e+01)
% (37.505787,7.938000e+01)
% (38.642326,7.940000e+01)
% (39.778865,7.941000e+01)
% (40.915404,7.942000e+01)
% (42.051943,7.943000e+01)
% (43.188482,7.943000e+01)
% (44.325021,7.943000e+01)
% (45.461560,7.949000e+01)
% (46.598099,7.952000e+01)
% (47.734638,7.954000e+01)
% (48.871177,7.960000e+01)
% (50.007716,7.960000e+01)
% (51.144255,7.961000e+01)
% (52.280794,7.962000e+01)
% (53.417333,7.963000e+01)
% (54.553872,7.965000e+01)
% (55.690411,7.965000e+01)
% (56.826950,7.966000e+01)
% (57.963489,7.967000e+01)
% (59.100028,7.967000e+01)
% (60.236567,7.968000e+01)
% (61.373106,7.970000e+01)
% (62.509645,7.970000e+01)
% (63.646184,7.975000e+01)
% (64.782723,7.976000e+01)
% (65.919262,7.977000e+01)
% (67.055801,7.979000e+01)
% (68.192340,7.979000e+01)
% (69.328879,7.980000e+01)
% (70.465418,7.980000e+01)
% (71.601957,7.980000e+01)
% (72.738496,7.981000e+01)
% (73.875035,7.981000e+01)
% (75.011574,7.981000e+01)
% (76.148113,7.981000e+01)
% (77.284652,7.983000e+01)
% (78.421191,7.983000e+01)
% (79.557730,7.985000e+01)
% (80.694269,7.986000e+01)
% (81.830808,7.987000e+01)
% (82.967347,7.988000e+01)
% (84.103886,7.988000e+01)
% (85.240425,7.988000e+01)
% (86.376964,7.988000e+01)
% (87.513503,7.988000e+01)
% (88.650042,7.989000e+01)
% (89.786581,7.990000e+01)
% (90.923120,7.990000e+01)
% (92.059659,7.990000e+01)
% (93.196198,7.990000e+01)
% (94.332737,7.993000e+01)
% (95.469276,7.993000e+01)
% (96.605815,7.993000e+01)
% (97.742354,7.993000e+01)
% (98.878893,7.995000e+01)
% (100.015432,7.997000e+01)
% (101.151971,7.997000e+01)
% (102.288510,7.997000e+01)
% (103.425049,7.998000e+01)
% (104.561588,7.998000e+01)
% (105.698127,7.999000e+01)
% (106.834666,80)
% (107.971205,80)
% (109.107744,80)
% (110.244283,8.001000e+01)
% (111.380822,8.001000e+01)
% (112.517361,8.002000e+01)
% (113.653900,8.002000e+01)
    };
    \addplot[\mythickness,color=kukelovacolor, densely dotted] coordinates {
% Kukelova et al. method
(0.000000,0)
(0.016903,6.051000e+01)
(0.033806,8.043000e+01)
(0.050709,8.596000e+01)
(0.067612,9.073000e+01)
(0.084515,9.413000e+01)
(0.101418,9.751000e+01)
(0.118322,9.907000e+01)
(0.135225,1.000100e+02)
(0.152128,1.006700e+02)
(0.169031,1.013300e+02)
(0.185934,1.023900e+02)
(0.202837,1.024100e+02)
(0.219740,1.027300e+02)
(0.236643,1.032100e+02)
(0.253546,1.033800e+02)
(0.270449,1.035200e+02)
(0.287352,1.035900e+02)
(0.304255,1.036300e+02)
(0.321159,1.038000e+02)
(0.338062,1.040700e+02)
(0.354965,1.040700e+02)
(0.371868,1.042200e+02)
(0.388771,1.043000e+02)
(0.405674,1.043300e+02)
(0.422577,1.043300e+02)
(0.439480,1.043400e+02)
(0.456383,1.043600e+02)
(0.473286,1.043800e+02)
(0.490189,1.043900e+02)
(0.507092,1.044300e+02)
(0.523995,1.045000e+02)
(0.540899,1.045100e+02)
(0.557802,1.045300e+02)
(0.574705,1.045900e+02)
(0.591608,1.045900e+02)
(0.608511,1.046200e+02)
(0.625414,1.046200e+02)
(0.642317,1.046300e+02)
(0.659220,1.046400e+02)
(0.676123,1.046400e+02)
(0.693026,1.046400e+02)
(0.709929,1.046400e+02)
(0.726832,1.046400e+02)
(0.743736,1.046400e+02)
(0.760639,1.046400e+02)
(0.777542,1.046600e+02)
(0.794445,1.046600e+02)
(0.811348,1.046600e+02)
(0.828251,1.046700e+02)
(0.845154,1.046700e+02)
(0.862057,1.046700e+02)
(0.878960,1.046700e+02)
(0.895863,1.047000e+02)
(0.912766,1.047000e+02)
(0.929669,1.047100e+02)
(0.946572,1.047100e+02)
(0.963476,1.047100e+02)
(0.980379,1.047100e+02)
(0.997282,1.047100e+02)
(1.014185,1.047100e+02)
% (1.031088,1.047100e+02)
% (1.047991,1.047100e+02)
% (1.064894,1.047100e+02)
% (1.081797,1.047100e+02)
% (1.098700,1.047100e+02)
% (1.115603,1.047200e+02)
% (1.132506,1.047300e+02)
% (1.149409,1.047300e+02)
% (1.166313,1.047300e+02)
% (1.183216,1.047300e+02)
% (1.200119,1.047300e+02)
% (1.217022,1.047300e+02)
% (1.233925,1.047400e+02)
% (1.250828,1.047400e+02)
% (1.267731,1.047600e+02)
% (1.284634,1.047600e+02)
% (1.301537,1.047600e+02)
% (1.318440,1.047600e+02)
% (1.335343,1.047600e+02)
% (1.352246,1.047600e+02)
% (1.369149,1.047600e+02)
% (1.386053,1.047600e+02)
% (1.402956,1.047700e+02)
% (1.419859,1.047700e+02)
% (1.436762,1.047800e+02)
% (1.453665,1.047800e+02)
% (1.470568,1.047800e+02)
% (1.487471,1.047800e+02)
% (1.504374,1.047800e+02)
% (1.521277,1.047800e+02)
% (1.538180,1.047800e+02)
% (1.555083,1.047800e+02)
% (1.571986,1.047800e+02)
% (1.588890,1.047800e+02)
% (1.605793,1.047800e+02)
% (1.622696,1.047800e+02)
% (1.639599,1.047800e+02)
% (1.656502,1.047800e+02)
% (1.673405,1.047800e+02)
% (1.690308,1.047800e+02)
% (1.707211,1.047800e+02)
% (1.724114,1.047800e+02)
% (1.741017,1.047800e+02)
% (1.757920,1.047800e+02)
% (1.774823,1.047900e+02)
% (1.791726,1.047900e+02)
% (1.808630,1.047900e+02)
% (1.825533,1.047900e+02)
% (1.842436,1.047900e+02)
% (1.859339,1.047900e+02)
% (1.876242,1.047900e+02)
% (1.893145,1.047900e+02)
% (1.910048,1.047900e+02)
% (1.926951,1.047900e+02)
% (1.943854,1.047900e+02)
% (1.960757,1.047900e+02)
% (1.977660,1.047900e+02)
% (1.994563,1.047900e+02)%
% (2.011467,1.047900e+02)
% (2.028370,1.047900e+02)
% (2.045273,1.047900e+02)
% (2.062176,1.047900e+02)
% (2.079079,1.047900e+02)
% (2.095982,1.048000e+02)
% (2.112885,1.048000e+02)
% (2.129788,1.048100e+02)
% (2.146691,1.048100e+02)
% (2.163594,1.048100e+02)
% (2.180497,1.048200e+02)
% (2.197400,1.048200e+02)
% (2.214303,1.048200e+02)
% (2.231207,1.048200e+02)
% (2.248110,1.048200e+02)
% (2.265013,1.048200e+02)
% (2.281916,1.048300e+02)
% (2.298819,1.048300e+02)
% (2.315722,1.048300e+02)
% (2.332625,1.048300e+02)
% (2.349528,1.048300e+02)
% (2.366431,1.048300e+02)
% (2.383334,1.048400e+02)
% (2.400237,1.048400e+02)
% (2.417140,1.048400e+02)
% (2.434044,1.048400e+02)
% (2.450947,1.048400e+02)
% (2.467850,1.048400e+02)
% (2.484753,1.048400e+02)
% (2.501656,1.048400e+02)
% (2.518559,1.048400e+02)
% (2.535462,1.048400e+02)
% (2.552365,1.048400e+02)
% (2.569268,1.048400e+02)
% (2.586171,1.048400e+02)
% (2.603074,1.048400e+02)
% (2.619977,1.048400e+02)
% (2.636880,1.048400e+02)
% (2.653784,1.048400e+02)
% (2.670687,1.048400e+02)
% (2.687590,1.048400e+02)
% (2.704493,1.048400e+02)
% (2.721396,1.048400e+02)
% (2.738299,1.048400e+02)
% (2.755202,1.048400e+02)
% (2.772105,1.048400e+02)
% (2.789008,1.048400e+02)
% (2.805911,1.048400e+02)
% (2.822814,1.048400e+02)
% (2.839717,1.048400e+02)
% (2.856621,1.048400e+02)
% (2.873524,1.048400e+02)
% (2.890427,1.048400e+02)
% (2.907330,1.048400e+02)
% (2.924233,1.048400e+02)
% (2.941136,1.048400e+02)
% (2.958039,1.048400e+02)
% (2.974942,1.048400e+02)
% (2.991845,1.048400e+02)
% (3.008748,1.048400e+02)
% (3.025651,1.048400e+02)
% (3.042554,1.048400e+02)
% (3.059457,1.048400e+02)
% (3.076361,1.048400e+02)
% (3.093264,1.048400e+02)
% (3.110167,1.048500e+02)
% (3.127070,1.048500e+02)
% (3.143973,1.048500e+02)
% (3.160876,1.048500e+02)
% (3.177779,1.048500e+02)
% (3.194682,1.048500e+02)
% (3.211585,1.048500e+02)
% (3.228488,1.048500e+02)
% (3.245391,1.048500e+02)
% (3.262294,1.048500e+02)
% (3.279198,1.048500e+02)
% (3.296101,1.048500e+02)
% (3.313004,1.048500e+02)
% (3.329907,1.048500e+02)
% (3.346810,1.048500e+02)
% (3.363713,1.048500e+02)
% (3.380616,1.048500e+02)
% (3.397519,1.048500e+02)
% (3.414422,1.048500e+02)
% (3.431325,1.048500e+02)
% (3.448228,1.048500e+02)
% (3.465131,1.048500e+02)
% (3.482034,1.048500e+02)
% (3.498938,1.048500e+02)
% (3.515841,1.048500e+02)
% (3.532744,1.048500e+02)
% (3.549647,1.048500e+02)
% (3.566550,1.048500e+02)
% (3.583453,1.048500e+02)
% (3.600356,1.048500e+02)
% (3.617259,1.048500e+02)
% (3.634162,1.048500e+02)
% (3.651065,1.048500e+02)
% (3.667968,1.048500e+02)
% (3.684871,1.048500e+02)
% (3.701775,1.048500e+02)
% (3.718678,1.048600e+02)
% (3.735581,1.048600e+02)
% (3.752484,1.048600e+02)
% (3.769387,1.048600e+02)
% (3.786290,1.048600e+02)
% (3.803193,1.048700e+02)
% (3.820096,1.048700e+02)
% (3.836999,1.048700e+02)
% (3.853902,1.048700e+02)
% (3.870805,1.048700e+02)
% (3.887708,1.048700e+02)
% (3.904611,1.048700e+02)
% (3.921515,1.048700e+02)
% (3.938418,1.048700e+02)
% (3.955321,1.048700e+02)
% (3.972224,1.048700e+02)
% (3.989127,1.048700e+02)
% (4.006030,1.048700e+02)
% (4.022933,1.048700e+02)
% (4.039836,1.048700e+02)
% (4.056739,1.048700e+02)
% (4.073642,1.048700e+02)
% (4.090545,1.048700e+02)
% (4.107448,1.048700e+02)
% (4.124352,1.048700e+02)
% (4.141255,1.048700e+02)
% (4.158158,1.048700e+02)
% (4.175061,1.048700e+02)
% (4.191964,1.048800e+02)
% (4.208867,1.048800e+02)
% (4.225770,1.048800e+02)
% (4.242673,1.048800e+02)
% (4.259576,1.048800e+02)
% (4.276479,1.048800e+02)
% (4.293382,1.048800e+02)
% (4.310285,1.048800e+02)
% (4.327188,1.048900e+02)
% (4.344092,1.048900e+02)
% (4.360995,1.048900e+02)
% (4.377898,1.048900e+02)
% (4.394801,1.048900e+02)
% (4.411704,1.048900e+02)
% (4.428607,1.048900e+02)
% (4.445510,1.048900e+02)
% (4.462413,1.048900e+02)
% (4.479316,1.048900e+02)
% (4.496219,1.048900e+02)
% (4.513122,1.048900e+02)
% (4.530025,1.048900e+02)
% (4.546929,1.048900e+02)
% (4.563832,1.049000e+02)
% (4.580735,1.049000e+02)
% (4.597638,1.049000e+02)
% (4.614541,1.049000e+02)
% (4.631444,1.049000e+02)
% (4.648347,1.049000e+02)
% (4.665250,1.049000e+02)
% (4.682153,1.049000e+02)
% (4.699056,1.049000e+02)
% (4.715959,1.049000e+02)
% (4.732862,1.049000e+02)
% (4.749765,1.049000e+02)
% (4.766669,1.049000e+02)
% (4.783572,1.049000e+02)
% (4.800475,1.049000e+02)
% (4.817378,1.049000e+02)
% (4.834281,1.049000e+02)
% (4.851184,1.049000e+02)
% (4.868087,1.049000e+02)
% (4.884990,1.049000e+02)
% (4.901893,1.049000e+02)
% (4.918796,1.049000e+02)
% (4.935699,1.049000e+02)
% (4.952602,1.049000e+02)
% (4.969506,1.049000e+02)
% (4.986409,1.049000e+02)
% (5.003312,1.049000e+02)
% (5.020215,1.049000e+02)
% (5.037118,1.049000e+02)
% (5.054021,1.049000e+02)
% (5.070924,1.049000e+02)
% (5.087827,1.049000e+02)
% (5.104730,1.049000e+02)
% (5.121633,1.049000e+02)
% (5.138536,1.049000e+02)
% (5.155439,1.049000e+02)
% (5.172342,1.049000e+02)
% (5.189246,1.049000e+02)
% (5.206149,1.049000e+02)
% (5.223052,1.049000e+02)
% (5.239955,1.049000e+02)
% (5.256858,1.049000e+02)
% (5.273761,1.049000e+02)
% (5.290664,1.049000e+02)
% (5.307567,1.049000e+02)
% (5.324470,1.049000e+02)
% (5.341373,1.049000e+02)
% (5.358276,1.049000e+02)
% (5.375179,1.049000e+02)
% (5.392083,1.049000e+02)
% (5.408986,1.049000e+02)
% (5.425889,1.049000e+02)
% (5.442792,1.049000e+02)
% (5.459695,1.049000e+02)
% (5.476598,1.049000e+02)
% (5.493501,1.049000e+02)
% (5.510404,1.049000e+02)
% (5.527307,1.049000e+02)
% (5.544210,1.049000e+02)
% (5.561113,1.049000e+02)
% (5.578016,1.049000e+02)
% (5.594919,1.049000e+02)
% (5.611823,1.049000e+02)
% (5.628726,1.049000e+02)
% (5.645629,1.049100e+02)
% (5.662532,1.049100e+02)
% (5.679435,1.049100e+02)
% (5.696338,1.049100e+02)
% (5.713241,1.049100e+02)
% (5.730144,1.049100e+02)
% (5.747047,1.049100e+02)
% (5.763950,1.049100e+02)
% (5.780853,1.049100e+02)
% (5.797756,1.049100e+02)
% (5.814660,1.049100e+02)
% (5.831563,1.049100e+02)
% (5.848466,1.049100e+02)
% (5.865369,1.049100e+02)
% (5.882272,1.049100e+02)
% (5.899175,1.049100e+02)
% (5.916078,1.049100e+02)
% (5.932981,1.049100e+02)
% (5.949884,1.049100e+02)
% (5.966787,1.049100e+02)
% (5.983690,1.049100e+02)
% (6.000593,1.049100e+02)
% (6.017496,1.049100e+02)
% (6.034400,1.049100e+02)
% (6.051303,1.049100e+02)
% (6.068206,1.049100e+02)
% (6.085109,1.049100e+02)
% (6.102012,1.049100e+02)
% (6.118915,1.049100e+02)
% (6.135818,1.049100e+02)
% (6.152721,1.049100e+02)
% (6.169624,1.049100e+02)
% (6.186527,1.049100e+02)
% (6.203430,1.049100e+02)
% (6.220333,1.049100e+02)
% (6.237237,1.049100e+02)
% (6.254140,1.049100e+02)
% (6.271043,1.049100e+02)
% (6.287946,1.049100e+02)
% (6.304849,1.049100e+02)
% (6.321752,1.049100e+02)
% (6.338655,1.049100e+02)
% (6.355558,1.049100e+02)
% (6.372461,1.049100e+02)
% (6.389364,1.049100e+02)
% (6.406267,1.049100e+02)
% (6.423170,1.049100e+02)
% (6.440073,1.049100e+02)
% (6.456977,1.049100e+02)
% (6.473880,1.049100e+02)
% (6.490783,1.049100e+02)
% (6.507686,1.049100e+02)
% (6.524589,1.049100e+02)
% (6.541492,1.049100e+02)
% (6.558395,1.049100e+02)
% (6.575298,1.049100e+02)
% (6.592201,1.049100e+02)
% (6.609104,1.049100e+02)
% (6.626007,1.049100e+02)
% (6.642910,1.049100e+02)
% (6.659814,1.049100e+02)
% (6.676717,1.049100e+02)
% (6.693620,1.049100e+02)
% (6.710523,1.049100e+02)
% (6.727426,1.049100e+02)
% (6.744329,1.049100e+02)
% (6.761232,1.049100e+02)
% (6.778135,1.049100e+02)
% (6.795038,1.049100e+02)
% (6.811941,1.049100e+02)
% (6.828844,1.049100e+02)
% (6.845747,1.049100e+02)
% (6.862650,1.049100e+02)
% (6.879554,1.049100e+02)
% (6.896457,1.049100e+02)
% (6.913360,1.049100e+02)
% (6.930263,1.049100e+02)
% (6.947166,1.049100e+02)
% (6.964069,1.049100e+02)
% (6.980972,1.049100e+02)
% (6.997875,1.049100e+02)
% (7.014778,1.049100e+02)
% (7.031681,1.049100e+02)
% (7.048584,1.049100e+02)
% (7.065487,1.049100e+02)
% (7.082391,1.049100e+02)
% (7.099294,1.049100e+02)
% (7.116197,1.049100e+02)
% (7.133100,1.049100e+02)
% (7.150003,1.049100e+02)
% (7.166906,1.049100e+02)
% (7.183809,1.049100e+02)
% (7.200712,1.049100e+02)
% (7.217615,1.049100e+02)
% (7.234518,1.049100e+02)
% (7.251421,1.049100e+02)
% (7.268324,1.049100e+02)
% (7.285227,1.049100e+02)
% (7.302131,1.049100e+02)
% (7.319034,1.049100e+02)
% (7.335937,1.049100e+02)
% (7.352840,1.049100e+02)
% (7.369743,1.049100e+02)
% (7.386646,1.049100e+02)
% (7.403549,1.049100e+02)
% (7.420452,1.049100e+02)
% (7.437355,1.049100e+02)
% (7.454258,1.049100e+02)
% (7.471161,1.049100e+02)
% (7.488064,1.049100e+02)
% (7.504968,1.049100e+02)
% (7.521871,1.049100e+02)
% (7.538774,1.049100e+02)
% (7.555677,1.049100e+02)
% (7.572580,1.049100e+02)
% (7.589483,1.049100e+02)
% (7.606386,1.049100e+02)
% (7.623289,1.049100e+02)
% (7.640192,1.049100e+02)
% (7.657095,1.049100e+02)
% (7.673998,1.049100e+02)
% (7.690901,1.049100e+02)
% (7.707804,1.049100e+02)
% (7.724708,1.049100e+02)
% (7.741611,1.049100e+02)
% (7.758514,1.049100e+02)
% (7.775417,1.049100e+02)
% (7.792320,1.049100e+02)
% (7.809223,1.049100e+02)
% (7.826126,1.049100e+02)
% (7.843029,1.049100e+02)
% (7.859932,1.049100e+02)
% (7.876835,1.049100e+02)
% (7.893738,1.049100e+02)
% (7.910641,1.049100e+02)
% (7.927545,1.049100e+02)
% (7.944448,1.049100e+02)
% (7.961351,1.049100e+02)
% (7.978254,1.049100e+02)
% (7.995157,1.049100e+02)
% (8.012060,1.049100e+02)
% (8.028963,1.049100e+02)
% (8.045866,1.049100e+02)
% (8.062769,1.049100e+02)
% (8.079672,1.049100e+02)
% (8.096575,1.049100e+02)
% (8.113478,1.049100e+02)
% (8.130381,1.049100e+02)
% (8.147285,1.049100e+02)
% (8.164188,1.049100e+02)
% (8.181091,1.049100e+02)
% (8.197994,1.049100e+02)
% (8.214897,1.049100e+02)
% (8.231800,1.049100e+02)
% (8.248703,1.049100e+02)
% (8.265606,1.049100e+02)
% (8.282509,1.049100e+02)
% (8.299412,1.049100e+02)
% (8.316315,1.049100e+02)
% (8.333218,1.049100e+02)
% (8.350122,1.049100e+02)
% (8.367025,1.049100e+02)
% (8.383928,1.049100e+02)
% (8.400831,1.049100e+02)
% (8.417734,1.049100e+02)
% (8.434637,1.049100e+02)
% (8.451540,1.049100e+02)
% (8.468443,1.049200e+02)
% (8.485346,1.049200e+02)
% (8.502249,1.049200e+02)
% (8.519152,1.049200e+02)
% (8.536055,1.049200e+02)
% (8.552958,1.049200e+02)
% (8.569862,1.049200e+02)
% (8.586765,1.049200e+02)
% (8.603668,1.049300e+02)
% (8.620571,1.049300e+02)
% (8.637474,1.049300e+02)
% (8.654377,1.049300e+02)
% (8.671280,1.049300e+02)
% (8.688183,1.049300e+02)
% (8.705086,1.049300e+02)
% (8.721989,1.049300e+02)
% (8.738892,1.049300e+02)
% (8.755795,1.049300e+02)
% (8.772699,1.049300e+02)
% (8.789602,1.049300e+02)
% (8.806505,1.049300e+02)
% (8.823408,1.049300e+02)
% (8.840311,1.049300e+02)
% (8.857214,1.049300e+02)
% (8.874117,1.049300e+02)
% (8.891020,1.049300e+02)
% (8.907923,1.049300e+02)
% (8.924826,1.049300e+02)
% (8.941729,1.049300e+02)
% (8.958632,1.049300e+02)
% (8.975535,1.049300e+02)
% (8.992439,1.049300e+02)
% (9.009342,1.049300e+02)
% (9.026245,1.049300e+02)
% (9.043148,1.049300e+02)
% (9.060051,1.049300e+02)
% (9.076954,1.049300e+02)
% (9.093857,1.049300e+02)
% (9.110760,1.049300e+02)
% (9.127663,1.049300e+02)
% (9.144566,1.049300e+02)
% (9.161469,1.049300e+02)
% (9.178372,1.049300e+02)
% (9.195276,1.049300e+02)
% (9.212179,1.049300e+02)
% (9.229082,1.049300e+02)
% (9.245985,1.049300e+02)
% (9.262888,1.049300e+02)
% (9.279791,1.049300e+02)
% (9.296694,1.049300e+02)
% (9.313597,1.049300e+02)
% (9.330500,1.049300e+02)
% (9.347403,1.049300e+02)
% (9.364306,1.049300e+02)
% (9.381209,1.049300e+02)
% (9.398112,1.049300e+02)
% (9.415016,1.049300e+02)
% (9.431919,1.049300e+02)
% (9.448822,1.049300e+02)
% (9.465725,1.049300e+02)
% (9.482628,1.049300e+02)
% (9.499531,1.049300e+02)
% (9.516434,1.049300e+02)
% (9.533337,1.049300e+02)
% (9.550240,1.049300e+02)
% (9.567143,1.049300e+02)
% (9.584046,1.049300e+02)
% (9.600949,1.049300e+02)
% (9.617853,1.049300e+02)
% (9.634756,1.049300e+02)
% (9.651659,1.049300e+02)
% (9.668562,1.049300e+02)
% (9.685465,1.049300e+02)
% (9.702368,1.049300e+02)
% (9.719271,1.049300e+02)
% (9.736174,1.049300e+02)
% (9.753077,1.049300e+02)
% (9.769980,1.049300e+02)
% (9.786883,1.049300e+02)
% (9.803786,1.049300e+02)
% (9.820689,1.049300e+02)
% (9.837593,1.049300e+02)
% (9.854496,1.049300e+02)
% (9.871399,1.049300e+02)
% (9.888302,1.049300e+02)
% (9.905205,1.049300e+02)
% (9.922108,1.049300e+02)
% (9.939011,1.049300e+02)
% (9.955914,1.049300e+02)
% (9.972817,1.049300e+02)
% (9.989720,1.049300e+02)
% (10.006623,1.049300e+02)
% (10.023526,1.049300e+02)
% (10.040430,1.049300e+02)
% (10.057333,1.049300e+02)
% (10.074236,1.049300e+02)
% (10.091139,1.049300e+02)
% (10.108042,1.049300e+02)
% (10.124945,1.049300e+02)
% (10.141848,1.049300e+02)
% (10.158751,1.049300e+02)
% (10.175654,1.049300e+02)
% (10.192557,1.049300e+02)
% (10.209460,1.049300e+02)
% (10.226363,1.049300e+02)
% (10.243266,1.049300e+02)
% (10.260170,1.049300e+02)
% (10.277073,1.049300e+02)
% (10.293976,1.049300e+02)
% (10.310879,1.049300e+02)
% (10.327782,1.049300e+02)
% (10.344685,1.049300e+02)
% (10.361588,1.049300e+02)
% (10.378491,1.049300e+02)
% (10.395394,1.049300e+02)
% (10.412297,1.049300e+02)
% (10.429200,1.049300e+02)
% (10.446103,1.049300e+02)
% (10.463007,1.049300e+02)
% (10.479910,1.049300e+02)
% (10.496813,1.049300e+02)
% (10.513716,1.049300e+02)
% (10.530619,1.049300e+02)
% (10.547522,1.049300e+02)
% (10.564425,1.049300e+02)
% (10.581328,1.049300e+02)
% (10.598231,1.049300e+02)
% (10.615134,1.049300e+02)
% (10.632037,1.049300e+02)
% (10.648940,1.049300e+02)
% (10.665843,1.049400e+02)
% (10.682747,1.049400e+02)
% (10.699650,1.049400e+02)
% (10.716553,1.049400e+02)
% (10.733456,1.049400e+02)
% (10.750359,1.049400e+02)
% (10.767262,1.049400e+02)
% (10.784165,1.049400e+02)
% (10.801068,1.049400e+02)
% (10.817971,1.049400e+02)
% (10.834874,1.049400e+02)
% (10.851777,1.049400e+02)
% (10.868680,1.049400e+02)
% (10.885584,1.049400e+02)
% (10.902487,1.049400e+02)
% (10.919390,1.049400e+02)
% (10.936293,1.049400e+02)
% (10.953196,1.049400e+02)
% (10.970099,1.049400e+02)
% (10.987002,1.049400e+02)
% (11.003905,1.049400e+02)
% (11.020808,1.049400e+02)
% (11.037711,1.049400e+02)
% (11.054614,1.049400e+02)
% (11.071517,1.049400e+02)
% (11.088420,1.049400e+02)
% (11.105324,1.049400e+02)
% (11.122227,1.049400e+02)
% (11.139130,1.049400e+02)
% (11.156033,1.049400e+02)
% (11.172936,1.049400e+02)
% (11.189839,1.049400e+02)
% (11.206742,1.049400e+02)
% (11.223645,1.049400e+02)
% (11.240548,1.049400e+02)
% (11.257451,1.049400e+02)
% (11.274354,1.049400e+02)
% (11.291257,1.049400e+02)
% (11.308161,1.049400e+02)
% (11.325064,1.049400e+02)
% (11.341967,1.049400e+02)
% (11.358870,1.049400e+02)
% (11.375773,1.049400e+02)
% (11.392676,1.049400e+02)
% (11.409579,1.049400e+02)
% (11.426482,1.049400e+02)
% (11.443385,1.049400e+02)
% (11.460288,1.049400e+02)
% (11.477191,1.049400e+02)
% (11.494094,1.049400e+02)
% (11.510997,1.049400e+02)
% (11.527901,1.049400e+02)
% (11.544804,1.049400e+02)
% (11.561707,1.049400e+02)
% (11.578610,1.049400e+02)
% (11.595513,1.049400e+02)
% (11.612416,1.049400e+02)
% (11.629319,1.049400e+02)
% (11.646222,1.049400e+02)
% (11.663125,1.049400e+02)
% (11.680028,1.049400e+02)
% (11.696931,1.049400e+02)
% (11.713834,1.049400e+02)
% (11.730738,1.049400e+02)
% (11.747641,1.049400e+02)
% (11.764544,1.049400e+02)
% (11.781447,1.049400e+02)
% (11.798350,1.049400e+02)
% (11.815253,1.049400e+02)
% (11.832156,1.049400e+02)
% (11.849059,1.049400e+02)
% (11.865962,1.049400e+02)
% (11.882865,1.049400e+02)
% (11.899768,1.049400e+02)
% (11.916671,1.049400e+02)
% (11.933574,1.049400e+02)
% (11.950478,1.049400e+02)
% (11.967381,1.049400e+02)
% (11.984284,1.049400e+02)
% (12.001187,1.049400e+02)
% (12.018090,1.049400e+02)
% (12.034993,1.049400e+02)
% (12.051896,1.049400e+02)
% (12.068799,1.049400e+02)
% (12.085702,1.049400e+02)
% (12.102605,1.049400e+02)
% (12.119508,1.049400e+02)
% (12.136411,1.049400e+02)
% (12.153315,1.049400e+02)
% (12.170218,1.049400e+02)
% (12.187121,1.049400e+02)
% (12.204024,1.049400e+02)
% (12.220927,1.049400e+02)
% (12.237830,1.049400e+02)
% (12.254733,1.049400e+02)
% (12.271636,1.049400e+02)
% (12.288539,1.049400e+02)
% (12.305442,1.049400e+02)
% (12.322345,1.049400e+02)
% (12.339248,1.049400e+02)
% (12.356151,1.049400e+02)
% (12.373055,1.049400e+02)
% (12.389958,1.049400e+02)
% (12.406861,1.049400e+02)
% (12.423764,1.049400e+02)
% (12.440667,1.049400e+02)
% (12.457570,1.049400e+02)
% (12.474473,1.049400e+02)
% (12.491376,1.049400e+02)
% (12.508279,1.049400e+02)
% (12.525182,1.049400e+02)
% (12.542085,1.049400e+02)
% (12.558988,1.049400e+02)
% (12.575892,1.049400e+02)
% (12.592795,1.049400e+02)
% (12.609698,1.049400e+02)
% (12.626601,1.049400e+02)
% (12.643504,1.049400e+02)
% (12.660407,1.049400e+02)
% (12.677310,1.049400e+02)
% (12.694213,1.049400e+02)
% (12.711116,1.049400e+02)
% (12.728019,1.049400e+02)
% (12.744922,1.049400e+02)
% (12.761825,1.049400e+02)
% (12.778728,1.049400e+02)
% (12.795632,1.049400e+02)
% (12.812535,1.049400e+02)
% (12.829438,1.049400e+02)
% (12.846341,1.049400e+02)
% (12.863244,1.049400e+02)
% (12.880147,1.049400e+02)
% (12.897050,1.049400e+02)
% (12.913953,1.049400e+02)
% (12.930856,1.049400e+02)
% (12.947759,1.049400e+02)
% (12.964662,1.049400e+02)
% (12.981565,1.049400e+02)
% (12.998469,1.049400e+02)
% (13.015372,1.049400e+02)
% (13.032275,1.049400e+02)
% (13.049178,1.049400e+02)
% (13.066081,1.049400e+02)
% (13.082984,1.049400e+02)
% (13.099887,1.049400e+02)
% (13.116790,1.049400e+02)
% (13.133693,1.049400e+02)
% (13.150596,1.049400e+02)
% (13.167499,1.049400e+02)
% (13.184402,1.049400e+02)
% (13.201305,1.049400e+02)
% (13.218209,1.049400e+02)
% (13.235112,1.049400e+02)
% (13.252015,1.049400e+02)
% (13.268918,1.049400e+02)
% (13.285821,1.049400e+02)
% (13.302724,1.049400e+02)
% (13.319627,1.049400e+02)
% (13.336530,1.049400e+02)
% (13.353433,1.049400e+02)
% (13.370336,1.049400e+02)
% (13.387239,1.049400e+02)
% (13.404142,1.049400e+02)
% (13.421046,1.049400e+02)
% (13.437949,1.049400e+02)
% (13.454852,1.049400e+02)
% (13.471755,1.049400e+02)
% (13.488658,1.049400e+02)
% (13.505561,1.049400e+02)
% (13.522464,1.049400e+02)
% (13.539367,1.049400e+02)
% (13.556270,1.049400e+02)
% (13.573173,1.049400e+02)
% (13.590076,1.049400e+02)
% (13.606979,1.049400e+02)
% (13.623882,1.049400e+02)
% (13.640786,1.049400e+02)
% (13.657689,1.049400e+02)
% (13.674592,1.049400e+02)
% (13.691495,1.049400e+02)
% (13.708398,1.049500e+02)
% (13.725301,1.049500e+02)
% (13.742204,1.049500e+02)
% (13.759107,1.049500e+02)
% (13.776010,1.049500e+02)
% (13.792913,1.049500e+02)
% (13.809816,1.049500e+02)
% (13.826719,1.049500e+02)
% (13.843623,1.049500e+02)
% (13.860526,1.049500e+02)
% (13.877429,1.049500e+02)
% (13.894332,1.049500e+02)
% (13.911235,1.049500e+02)
% (13.928138,1.049500e+02)
% (13.945041,1.049500e+02)
% (13.961944,1.049500e+02)
% (13.978847,1.049500e+02)
% (13.995750,1.049500e+02)
% (14.012653,1.049500e+02)
% (14.029556,1.049500e+02)
% (14.046459,1.049500e+02)
% (14.063363,1.049500e+02)
% (14.080266,1.049500e+02)
% (14.097169,1.049500e+02)
% (14.114072,1.049500e+02)
% (14.130975,1.049500e+02)
% (14.147878,1.049500e+02)
% (14.164781,1.049500e+02)
% (14.181684,1.049500e+02)
% (14.198587,1.049500e+02)
% (14.215490,1.049500e+02)
% (14.232393,1.049500e+02)
% (14.249296,1.049500e+02)
% (14.266200,1.049500e+02)
% (14.283103,1.049500e+02)
% (14.300006,1.049500e+02)
% (14.316909,1.049500e+02)
% (14.333812,1.049500e+02)
% (14.350715,1.049500e+02)
% (14.367618,1.049500e+02)
% (14.384521,1.049500e+02)
% (14.401424,1.049500e+02)
% (14.418327,1.049500e+02)
% (14.435230,1.049500e+02)
% (14.452133,1.049500e+02)
% (14.469036,1.049500e+02)
% (14.485940,1.049500e+02)
% (14.502843,1.049500e+02)
% (14.519746,1.049500e+02)
% (14.536649,1.049500e+02)
% (14.553552,1.049500e+02)
% (14.570455,1.049500e+02)
% (14.587358,1.049500e+02)
% (14.604261,1.049500e+02)
% (14.621164,1.049500e+02)
% (14.638067,1.049500e+02)
% (14.654970,1.049500e+02)
% (14.671873,1.049500e+02)
% (14.688777,1.049500e+02)
% (14.705680,1.049500e+02)
% (14.722583,1.049500e+02)
% (14.739486,1.049500e+02)
% (14.756389,1.049500e+02)
% (14.773292,1.049500e+02)
% (14.790195,1.049500e+02)
% (14.807098,1.049500e+02)
% (14.824001,1.049500e+02)
% (14.840904,1.049500e+02)
% (14.857807,1.049500e+02)
% (14.874710,1.049500e+02)
% (14.891613,1.049500e+02)
% (14.908517,1.049500e+02)
% (14.925420,1.049500e+02)
% (14.942323,1.049500e+02)
% (14.959226,1.049500e+02)
% (14.976129,1.049500e+02)
% (14.993032,1.049500e+02)
% (15.009935,1.049500e+02)
% (15.026838,1.049500e+02)
% (15.043741,1.049500e+02)
% (15.060644,1.049500e+02)
% (15.077547,1.049500e+02)
% (15.094450,1.049500e+02)
% (15.111354,1.049500e+02)
% (15.128257,1.049500e+02)
% (15.145160,1.049500e+02)
% (15.162063,1.049500e+02)
% (15.178966,1.049500e+02)
% (15.195869,1.049500e+02)
% (15.212772,1.049500e+02)
% (15.229675,1.049500e+02)
% (15.246578,1.049500e+02)
% (15.263481,1.049500e+02)
% (15.280384,1.049500e+02)
% (15.297287,1.049500e+02)
% (15.314190,1.049500e+02)
% (15.331094,1.049500e+02)
% (15.347997,1.049500e+02)
% (15.364900,1.049500e+02)
% (15.381803,1.049500e+02)
% (15.398706,1.049500e+02)
% (15.415609,1.049500e+02)
% (15.432512,1.049500e+02)
% (15.449415,1.049500e+02)
% (15.466318,1.049500e+02)
% (15.483221,1.049500e+02)
% (15.500124,1.049500e+02)
% (15.517027,1.049500e+02)
% (15.533931,1.049500e+02)
% (15.550834,1.049500e+02)
% (15.567737,1.049500e+02)
% (15.584640,1.049500e+02)
% (15.601543,1.049500e+02)
% (15.618446,1.049500e+02)
% (15.635349,1.049500e+02)
% (15.652252,1.049500e+02)
% (15.669155,1.049500e+02)
% (15.686058,1.049500e+02)
% (15.702961,1.049500e+02)
% (15.719864,1.049500e+02)
% (15.736767,1.049500e+02)
% (15.753671,1.049500e+02)
% (15.770574,1.049500e+02)
% (15.787477,1.049500e+02)
% (15.804380,1.049500e+02)
% (15.821283,1.049500e+02)
% (15.838186,1.049500e+02)
% (15.855089,1.049500e+02)
% (15.871992,1.049500e+02)
% (15.888895,1.049500e+02)
% (15.905798,1.049500e+02)
% (15.922701,1.049500e+02)
% (15.939604,1.049500e+02)
% (15.956508,1.049500e+02)
% (15.973411,1.049500e+02)
% (15.990314,1.049500e+02)
% (16.007217,1.049500e+02)
% (16.024120,1.049500e+02)
% (16.041023,1.049500e+02)
% (16.057926,1.049500e+02)
% (16.074829,1.049500e+02)
% (16.091732,1.049500e+02)
% (16.108635,1.049500e+02)
% (16.125538,1.049500e+02)
% (16.142441,1.049500e+02)
% (16.159344,1.049500e+02)
% (16.176248,1.049500e+02)
% (16.193151,1.049500e+02)
% (16.210054,1.049500e+02)
% (16.226957,1.049500e+02)
% (16.243860,1.049500e+02)
% (16.260763,1.049500e+02)
% (16.277666,1.049500e+02)
% (16.294569,1.049500e+02)
% (16.311472,1.049500e+02)
% (16.328375,1.049500e+02)
% (16.345278,1.049500e+02)
% (16.362181,1.049500e+02)
% (16.379085,1.049500e+02)
% (16.395988,1.049500e+02)
% (16.412891,1.049500e+02)
% (16.429794,1.049500e+02)
% (16.446697,1.049500e+02)
% (16.463600,1.049500e+02)
% (16.480503,1.049500e+02)
% (16.497406,1.049500e+02)
% (16.514309,1.049500e+02)
% (16.531212,1.049500e+02)
% (16.548115,1.049500e+02)
% (16.565018,1.049500e+02)
% (16.581921,1.049500e+02)
% (16.598825,1.049500e+02)
% (16.615728,1.049500e+02)
% (16.632631,1.049500e+02)
% (16.649534,1.049500e+02)
% (16.666437,1.049500e+02)
% (16.683340,1.049500e+02)
% (16.700243,1.049500e+02)
% (16.717146,1.049500e+02)
% (16.734049,1.049500e+02)
% (16.750952,1.049500e+02)
% (16.767855,1.049500e+02)
% (16.784758,1.049500e+02)
% (16.801662,1.049500e+02)
% (16.818565,1.049500e+02)
% (16.835468,1.049500e+02)
% (16.852371,1.049500e+02)
% (16.869274,1.049500e+02)
% (16.886177,1.049500e+02)
% (16.903080,1.049500e+02)
};
\end{axis}
\end{tikzpicture}

\end{document}


==> graphs/real_data_error/basement_R_error.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\def\thicknesslineplotTwo{very thick}
\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\def\realexpheight{0.4\textwidth}
\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
  width=0.5\textwidth,
  height=\realexpheight,
  axis x line*=bottom,
  axis y line*=left,
  ylabel={Rotation error (deg)} ,
  ymin = -4.1,
  ymax = 2.1,
  xmin = 1,
  xmax = 609,
%   y label style={at={(0.05,0.5)}},
  ytick = {-4, -2, 0, 2},
  yticklabels={$10^{-4}$,$10^{-2}$, 1, $10^2$},
  xlabel=Frame No.,
  ]
\addplot[\thicknesslineplotTwo, color=ourcolor] table {data/basement_R.txt};
\addplot[\thicknesslineplotTwo, color=dingcolor] table {data/basement_R_Ding.txt};
\addplot[\thicknesslineplotTwo, color=kukelovacolor] table {data/basement_R_Kukelova.txt};
\end{axis}
\end{tikzpicture}

\end{document}


==> graphs/real_data_error/basement_f_error.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{
    table/search path={..},
}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\def\thicknesslineplotTwo{very thick}
\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}
\def\realexpheight{0.4\textwidth}
\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
  width=0.5\textwidth,
  height=\realexpheight,
  axis x line*=bottom,
  axis y line*=left,
  ylabel={Focal length error} ,
  ymin = -4.1,
  ymax = 0.1,
  enlargelimits=false,
  xmin = 1,
  xmax = 609,
  ytick = {-4, -2, 0},
  yticklabels={$10^{-4}$,$10^{-2}$, 1},
  xlabel=Frame No.,
  ]
\addplot[\thicknesslineplotTwo, color=ourcolor] table {data/basement_f.txt};
\addplot[\thicknesslineplotTwo, color=dingcolor] table {data/basement_f_Ding.txt};
\addplot[\thicknesslineplotTwo, color=kukelovacolor] table {data/basement_f_Kukelova.txt};
\end{axis}
\end{tikzpicture}

\end{document}


==> graphs/real_data_error/basement_t_error.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{
    table/search path={..},
}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\def\thicknesslineplotTwo{very thick}
\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}
\def\realexpheight{0.4\textwidth}
\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
  width=0.5\textwidth,
  height=\realexpheight,
  axis x line*=bottom,
  axis y line*=left,
  ylabel={Translation error (deg)} ,
  ymin = -0.5,
  ymax = 2.1,
  xmin = 1,
  xmax = 609,
  ytick = {0, 1, 2},
  yticklabels={1, 10, $10^2$},
  xlabel=Frame No.,
  ]
\addplot[\thicknesslineplotTwo, color=ourcolor] table {data/basement_t.txt};
\addplot[\thicknesslineplotTwo, color=dingcolor] table {data/basement_t_Ding.txt};
\addplot[\thicknesslineplotTwo, color=kukelovacolor] table {data/basement_t_Kukelova.txt};
\end{axis}
\end{tikzpicture}

\end{document}


==> graphs/real_data_error/carpet_R_error.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\def\thicknesslineplotTwo{very thick}
\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\def\realexpheight{0.4\textwidth}
\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
  width=0.5\textwidth,
  height=\realexpheight,
  axis x line*=bottom,
  axis y line*=left,
  ylabel={Rotation error (deg)},
  ymin = -4.1,
  ymax = 2.1,
  xmin = 1,
  xmax = 106,
%   y label style={at={(0.05,0.5)}},
  ytick = {-4, -2, 0, 2},
  yticklabels={$10^{-4}$,$10^{-2}$, 1, $10^2$},
  xlabel=Frame No.,
  ]
\addplot[\thicknesslineplotTwo, color=ourcolor] table {data/carpet_R.txt};
\addplot[\thicknesslineplotTwo, color=dingcolor] table {data/carpet_R_Ding.txt};
\addplot[\thicknesslineplotTwo, color=kukelovacolor] table {data/carpet_R_Kukelova.txt};
\end{axis}
\end{tikzpicture}

\end{document}


==> graphs/real_data_error/carpet_f_error.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\def\thicknesslineplotTwo{very thick}
\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\def\realexpheight{0.4\textwidth}
\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
  width=0.5\textwidth,
  height=\realexpheight,
  axis x line*=bottom,
  axis y line*=left,
  ylabel={Focal length error} ,
  ymin = -4.1,
  ymax = 0.1,
  xmin = 1,
  xmax = 106,
%   y label style={at={(0.05,0.5)}},
  ytick = {-4, -2, 0, 2},
  yticklabels={$10^{-4}$,$10^{-2}$, 1, $10^2$},
  xlabel=Frame No.,
  ]
\addplot[\thicknesslineplotTwo, color=ourcolor] table {data/carpet_f.txt};
\addplot[\thicknesslineplotTwo, color=dingcolor] table {data/carpet_f_Ding.txt};
\addplot[\thicknesslineplotTwo, color=kukelovacolor] table {data/carpet_f_Kukelova.txt};
\end{axis}
\end{tikzpicture}

\end{document}


==> graphs/real_data_error/carpet_t_error.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\def\thicknesslineplotTwo{very thick}
\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\def\realexpheight{0.4\textwidth}
\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
  width=0.5\textwidth,
  height=\realexpheight,
  axis x line*=bottom,
  axis y line*=left,
  ylabel={Traslation error (deg)} ,
  ymin = -0.5,
  ymax = 2.1,
  xmin = 1,
  xmax = 106,
  ytick = {0, 1, 2},
  yticklabels={1, 10, $10^2$},
  xlabel=Frame No.,
  ]
\addplot[\thicknesslineplotTwo, color=ourcolor] table {data/carpet_t.txt};
\addplot[\thicknesslineplotTwo, color=dingcolor] table {data/carpet_t_Ding.txt};
\addplot[\thicknesslineplotTwo, color=kukelovacolor] table {data/carpet_t_Kukelova.txt};
\end{axis}
\end{tikzpicture}

\end{document}


==> graphs/real_data_error/indoor_R_error.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\def\thicknesslineplotTwo{very thick}
\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\def\realexpheight{0.4\textwidth}
\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
  width=0.5\textwidth,
  height=\realexpheight,
  axis x line*=bottom,
  axis y line*=left,
  ylabel={Rotation error (deg)} ,
  ymin = -4.1,
  ymax = 2.1,
  xmin = 1,
  xmax = 47,
%   y label style={at={(0.05,0.5)}},
  ytick = {-4, -2, 0, 2},
  yticklabels={$10^{-4}$,$10^{-2}$, 1, $10^2$},
  xlabel=Frame No.,
  ]
\addplot[\thicknesslineplotTwo, color=ourcolor] coordinates {
    (1, -1.043891)
    (2, -1.502228)
    (3, -1.341782)
    (4, -1.103399)
    (5, -0.838160)
    (6, -1.192165)
    (7, -1.325979)
    (8, -0.657702)
    (9, -0.822703)
    (10, -0.763524)
    (11, -1.366010)
    (12, -0.534719)
    (13, -0.825053)
    (14, -0.745930)
    (15, -2.010196)
    (16, -0.400910)
    (17, -0.249478)
    (18, -0.635028)
    (19, -0.277220)
    (20, -2.110270)
    (21, -1.087817)
    (22, -0.679720)
    (23, -0.911231)
    (24, -0.660388)
    (25, -1.009578)
    (26, -0.517324)
    (27, -1.392299)
    (28, -0.573551)
    (29, -0.380457)
    (30, -0.590770)
    (31, -0.585074)
    (32, -0.765347)
    (33, -0.162441)
    (34, -1.786203)
    (35, -0.005089)
    (36, -0.288229)
    (37, -0.152881)
    (38, 0.636458)
    (39, 0.373167)
    (40, -0.391923)
    (41, -1.085768)
    (42, -0.646673)
    (43, -0.214252)
    (44, -0.312672)
    (45, -0.522493)
    (46, -0.361108)
    (47, -0.193463)
};

\addplot[\thicknesslineplotTwo, color=dingcolor] coordinates {
    (1, -0.216297)
    (2, -0.130266)
    (3, -0.289146)
    (4, -0.788800)
    (5, -0.299765)
    (6, -0.450148)
    (7, 0.198234)
    (8, -0.002212)
    (9, -0.342524)
    (10, 0.157759)
    (11, 0.430173)
    (12, 1.851357)
    (13, 1.982960)
    (14, 1.544350)
    (15, 0.690183)
    (16, 0.251075)
    (17, 0.593552)
    (18, 0.574404)
    (19, -0.047708)
    (20, 0.379896)
    (21, -0.051691)
    (22, 0.376707)
    (23, 0.769577)
    (24, 0.056432)
    (25, 0.341157)
    (26, -0.248214)
    (27, 0.311345)
    (28, 0.120604)
    (29, 0.426947)
    (30, 0.604757)
    (31, 1.757554)
    (32, 2.112078)
    (33, 0.391870)
    (34, 1.035989)
    (35, 1.444597)
    (36, 1.838857)
    (37, 1.854758)
    (38, 0.711611)
    (39, 0.660268)
    (40, 0.831952)
    (41, 0.428045)
    (42, 0.696538)
    (43, 0.428350)
    (44, 0.541489)
    (45, 0.388775)
    (46, 1.788713)
    (47, 1.818215)
};

\addplot[\thicknesslineplotTwo, color=kukelovacolor] coordinates {
    (1, 0.799932)
    (2, 0.051448)
    (3, 0.398080)
    (4, 0.100164)
    (5, 0.756665)
    (6, 0.016134)
    (7, 0.576942)
    (8, 0.034582)
    (9, 0.542730)
    (10, 0.428003)
    (11, 0.893157)
    (12, 0.268134)
    (13, 0.308941)
    (14, 0.727787)
    (15, 0.381454)
    (16, 0.105292)
    (17, 0.643575)
    (18, 0.184581)
    (19, 0.221512)
    (20, 0.949772)
    (21, 0.710403)
    (22, 0.618908)
    (23, 0.540722)
    (24, 1.268761)
    (25, 0.624699)
    (26, 0.767203)
    (27, 0.476656)
    (28, 0.593633)
    (29, 0.909553)
    (30, 0.379534)
    (31, -0.497260)
    (32, 0.117002)
    (33, 0.129215)
    (34, 0.985090)
    (35, 1.524965)
    (36, 0.594000)
    (37, -0.086493)
    (38, 0.492274)
    (39, 0.549343)
    (40, 0.565749)
    (41, 0.735742)
    (42, 0.763062)
    (43, 0.072042)
    (44, 0.047828)
    (45, 0.079627)
    (46, -0.702215)
    (47, 0.770027)
};
\end{axis}
\end{tikzpicture}

\end{document}


==> graphs/real_data_error/indoor_f_error.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\def\thicknesslineplotTwo{very thick}
\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\def\realexpheight{0.4\textwidth}
\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
  width=0.5\textwidth,
  height=\realexpheight,
  axis x line*=bottom,
  axis y line*=left,
  ylabel={Focal length error} ,
  ymin = -4.1,
  ymax = 0.1,
  xmin = 1,
  xmax = 47,
%   y label style={at={(0.05,0.5)}},
  ytick = {-4, -2, 0, 2},
  yticklabels={$10^{-4}$,$10^{-2}$, 1, $10^2$},
  xlabel=Frame No.,
  ]
\addplot[\thicknesslineplotTwo, color=ourcolor] coordinates {
    (1, -1.499867)
    (2, -0.973445)
    (3, -1.603290)
    (4, -1.118631)
    (5, -1.357896)
    (6, -0.427107)
    (7, -1.010965)
    (8, -1.541421)
    (9, -2.298233)
    (10, -1.565756)
    (11, -1.502944)
    (12, -1.879330)
    (13, -1.287044)
    (14, -1.945950)
    (15, -1.949471)
    (16, -1.077880)
    (17, -3.797503)
    (18, -1.236461)
    (19, -0.907829)
    (20, -1.068892)
    (21, -0.546582)
    (22, -1.251035)
    (23, -1.383391)
    (24, -1.389038)
    (25, -0.551983)
    (26, -1.540481)
    (27, -1.731128)
    (28, -1.145867)
    (29, -1.315418)
    (30, -1.959136)
    (31, -1.395823)
    (32, -1.144698)
    (33, -1.940726)
    (34, -1.816207)
    (35, -1.088439)
    (36, -1.245196)
    (37, -1.809992)
    (38, -0.430100)
    (39, -0.539860)
    (40, -1.141010)
    (41, -3.298293)
    (42, -1.674695)
    (43, -1.505198)
    (44, -0.702575)
    (45, -1.303000)
    (46, -1.759848)
    (47, -2.485388)
};

\addplot[\thicknesslineplotTwo, color=dingcolor] coordinates {
    (1, -1.430896)
    (2, -1.298068)
    (3, -0.281418)
    (4, -1.435377)
    (5, -0.957512)
    (6, -0.898584)
    (7, -1.081302)
    (8, -0.716708)
    (9, -1.374537)
    (10, -0.754134)
    (11, -0.719119)
    (12, -0.700273)
    (13, -1.526102)
    (14, -0.179651)
    (15, -1.065930)
    (16, -2.187159)
    (17, -1.336881)
    (18, -0.211670)
    (19, -2.171272)
    (20, -0.527319)
    (21, -1.086769)
    (22, -1.741768)
    (23, -0.190487)
    (24, -0.976524)
    (25, -0.333505)
    (26, -1.265413)
    (27, -2.339893)
    (28, -1.147329)
    (29, -1.256020)
    (30, -0.950328)
    (31, -1.135508)
    (32, -0.168031)
    (33, -1.659046)
    (34, -0.222448)
    (35, -0.906344)
    (36, -0.865546)
    (37, -0.320760)
    (38, -0.312812)
    (39, -0.343586)
    (40, -0.252882)
    (41, -1.122982)
    (42, -0.954635)
    (43, -0.253283)
    (44, -0.684268)
    (45, -1.384535)
    (46, -1.384744)
    (47, -0.518804)
};

\addplot[\thicknesslineplotTwo, color=kukelovacolor] coordinates {
    (1, -0.244043)
    (2, -0.637980)
    (3, -0.736533)
    (4, -0.517034)
    (5, -0.353754)
    (6, -0.690787)
    (7, -0.344034)
    (8, -0.372264)
    (9, -0.286710)
    (10, -0.210496)
    (11, -0.193261)
    (12, -0.817069)
    (13, -0.501311)
    (14, -0.235468)
    (15, -0.567036)
    (16, -0.395616)
    (17, -0.270694)
    (18, -0.228123)
    (19, -0.557143)
    (20, -0.502272)
    (21, -0.173432)
    (22, -0.429137)
    (23, -0.557426)
    (24, -0.283905)
    (25, -0.420943)
    (26, -0.529517)
    (27, -0.805066)
    (28, -0.273778)
    (29, -0.438876)
    (30, -0.500949)
    (31, -1.095665)
    (32, -1.043256)
    (33, -1.240211)
    (34, -0.522438)
    (35, -0.292312)
    (36, -1.238428)
    (37, -3.113972)
    (38, -0.721977)
    (39, -0.261558)
    (40, -0.599519)
    (41, -0.225062)
    (42, -0.952431)
    (43, -1.173499)
    (44, -0.910887)
    (45, -0.444168)
    (46, -1.751618)
    (47, -0.875629)
};
\end{axis}
\end{tikzpicture}

\end{document}


==> graphs/real_data_error/indoor_t_error.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\def\thicknesslineplotTwo{very thick}
\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\def\realexpheight{0.4\textwidth}
\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
  width=0.5\textwidth,
  height=\realexpheight,
  axis x line*=bottom,
  axis y line*=left,
  ylabel={Translation error (deg)} ,
  ymin = -0.5,
  ymax = 2.1,
  xmin = 1,
  xmax = 47,
  ytick = {0, 1, 2},
  yticklabels={1, 10, $10^2$},
  xlabel=Frame No.,
  ]
\addplot[\thicknesslineplotTwo, color=ourcolor] coordinates {
    (1, 0.472101)
    (2, 0.313498)
    (3, 0.783067)
    (4, 0.751580)
    (5, 0.144068)
    (6, 0.994302)
    (7, 0.436544)
    (8, 0.626644)
    (9, -0.375955)
    (10, 0.640553)
    (11, 0.378228)
    (12, -0.488369)
    (13, 0.790878)
    (14, -0.383750)
    (15, 0.417791)
    (16, 0.486950)
    (17, 0.954858)
    (18, 0.644115)
    (19, 0.799726)
    (20, 0.051006)
    (21, 0.907275)
    (22, -0.363912)
    (23, 0.530576)
    (24, -0.058540)
    (25, 0.888142)
    (26, 0.814448)
    (27, 0.918569)
    (28, 1.080300)
    (29, 0.001779)
    (30, 0.653054)
    (31, 0.088950)
    (32, 0.258479)
    (33, 0.631424)
    (34, -0.160787)
    (35, 0.437223)
    (36, 0.056985)
    (37, 0.452982)
    (38, 1.588350)
    (39, 1.400156)
    (40, -0.071855)
    (41, 0.427481)
    (42, 0.324357)
    (43, 1.326182)
    (44, 0.851602)
    (45, 0.692958)
    (46, 0.381660)
    (47, -0.122805)
};

\addplot[\thicknesslineplotTwo, color=dingcolor] coordinates {
    (1, 0.354423)
    (2, 0.805150)
    (3, 1.140345)
    (4, 0.779375)
    (5, 0.546362)
    (6, 0.778690)
    (7, 0.028549)
    (8, 1.311886)
    (9, 0.435258)
    (10, 1.144776)
    (11, 0.947864)
    (12, 1.730974)
    (13, 1.423720)
    (14, 1.678884)
    (15, 1.335118)
    (16, 0.204563)
    (17, 1.478970)
    (18, 1.227000)
    (19, 0.866707)
    (20, 0.815158)
    (21, 1.009048)
    (22, 0.877548)
    (23, 1.872815)
    (24, 0.836166)
    (25, 1.147824)
    (26, 0.465782)
    (27, 1.507253)
    (28, 1.339165)
    (29, 1.295867)
    (30, 1.715472)
    (31, 1.769836)
    (32, 1.209847)
    (33, 1.303909)
    (34, 1.588517)
    (35, 1.440510)
    (36, 1.436173)
    (37, 1.621974)
    (38, 1.792223)
    (39, 1.743817)
    (40, 1.655931)
    (41, 1.317744)
    (42, 1.434320)
    (43, 1.389065)
    (44, 1.625085)
    (45, 1.739993)
    (46, 1.531284)
    (47, 1.850234)
};

\addplot[\thicknesslineplotTwo, color=kukelovacolor] coordinates {
    (1, 1.898484)
    (2, -0.472623)
    (3, 1.796479)
    (4, 1.709045)
    (5, 1.663052)
    (6, 1.282610)
    (7, 0.091525)
    (8, 1.568741)
    (9, 1.287093)
    (10, 1.378669)
    (11, 1.778954)
    (12, 0.267478)
    (13, 1.590251)
    (14, 1.344530)
    (15, 0.377077)
    (16, 0.611137)
    (17, 1.477329)
    (18, 1.475215)
    (19, 0.957405)
    (20, 1.654388)
    (21, 1.806076)
    (22, 1.186744)
    (23, 1.640012)
    (24, 1.942328)
    (25, 1.422649)
    (26, 1.812093)
    (27, 1.846620)
    (28, 1.917425)
    (29, 1.889962)
    (30, 1.916969)
    (31, 0.720966)
    (32, 0.475311)
    (33, 1.092845)
    (34, 1.550553)
    (35, 1.620175)
    (36, 0.735036)
    (37, 0.615344)
    (38, 1.204584)
    (39, 1.759319)
    (40, 1.157958)
    (41, 1.526294)
    (42, 1.793805)
    (43, 1.470856)
    (44, 1.088132)
    (45, 1.810080)
    (46, 0.704957)
    (47, 0.518399)
};
\end{axis}
\end{tikzpicture}

\end{document}


==> graphs/real_data_error/outdoor_R_error.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\def\thicknesslineplotTwo{very thick}
\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\def\realexpheight{0.4\textwidth}
\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
  width=0.5\textwidth,
  height=\realexpheight,
  axis x line*=bottom,
  axis y line*=left,
  ylabel={Rotation error (deg)},
  ymin = -4.1,
  ymax = 2.1,
  xmin = 1,
  xmax = 600,
%   y label style={at={(0.05,0.5)}},
  ytick = {-4, -2, 0, 2},
  yticklabels={$10^{-4}$,$10^{-2}$, 1, $10^2$},
  xlabel=Frame No.,
  ]
\addplot[\thicknesslineplotTwo, color=ourcolor] table {data/outdoor_R.txt};
\addplot[\thicknesslineplotTwo, color=dingcolor] table {data/outdoor_R_Ding.txt};
\addplot[\thicknesslineplotTwo, color=kukelovacolor] table {data/outdoor_R_Kukelova.txt};
\end{axis}
\end{tikzpicture}

\end{document}


==> graphs/real_data_error/outdoor_f_error.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\def\thicknesslineplotTwo{very thick}
\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\def\realexpheight{0.4\textwidth}
\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
  width=0.5\textwidth,
  height=\realexpheight,
  axis x line*=bottom,
  axis y line*=left,
  ylabel={Focal length error} ,
  ymin = -4.1,
  ymax = 0.1,
  xmin = 1,
  xmax = 600,
%   y label style={at={(0.05,0.5)}},
  ytick = {-4, -2, 0, 2},
  yticklabels={$10^{-4}$,$10^{-2}$, 1, $10^2$},
  xlabel=Frame No.,
  ]
\addplot[\thicknesslineplotTwo, color=ourcolor] table {data/outdoor_f.txt};
\addplot[\thicknesslineplotTwo, color=dingcolor] table {data/outdoor_f_Ding.txt};
\addplot[\thicknesslineplotTwo, color=kukelovacolor] table {data/outdoor_f_Kukelova.txt};
\end{axis}
\end{tikzpicture}

\end{document}


==> graphs/real_data_error/outdoor_t_error.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\def\thicknesslineplotTwo{very thick}
\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\def\realexpheight{0.4\textwidth}
\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
  width=0.5\textwidth,
  height=\realexpheight,
  axis x line*=bottom,
  axis y line*=left,
  ylabel={Translation error (deg)},
  ymin = -0.5,
  ymax = 2.1,
  xmin = 1,
  xmax = 600,
  ytick = {0, 1, 2},
  yticklabels={1, 10, $10^2$},
  xlabel=Frame No.,
  ]
\addplot[\thicknesslineplotTwo, color=ourcolor] table {data/outdoor_t.txt};
\addplot[\thicknesslineplotTwo, color=dingcolor] table {data/outdoor_t_Ding.txt};
\addplot[\thicknesslineplotTwo, color=kukelovacolor] table {data/outdoor_t_Kukelova.txt};
\end{axis}
\end{tikzpicture}

\end{document}


==> graphs/real_data_error/real_exp_legend.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\begin{document}
\begin{tikzpicture}[>=latex]
\begin{customlegend}[legend columns=5,legend style={at={(7.8,-1.2)},align=left,column sep=2ex},
        legend entries={Our ,
                        Ding et~al.~\cite{ding-etal-2019-iccv},
                        Kukelova et~al.~\cite{kukelova-etal-2017-cvpr},
                        }]
        \addlegendimage{very thick, solid, color=ourcolor}
        \addlegendimage{very thick, solid, color=dingcolor}
        \addlegendimage{very thick, solid, color=kukelovacolor}
        \end{customlegend}
\end{tikzpicture}

\end{document}


==> graphs/real_data_traj/indoor_traj.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\def\thicknesslineplotThree{very thick}
\definecolor{gtcolor}{rgb}{0,0,0}
\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{0.8,0.1,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.6,0}
\definecolor{inliercolor}{rgb}{0.2,1,0.1}
\definecolor{outliercolor}{rgb}{1,0,0}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\pgfplotsset{compat=1.15}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    xlabel=$x$,
    ylabel=$z$,
    zlabel=$y$,
    z dir=reverse,
    unit vector ratio*=1 1 3,
    xmin = -2,
    xmax = 2,
    ymin = -1,
    ymax = 4,
    zmin = 0,
    zmax = 1.5,
]
\addplot3[inliercolor, mark=*, only marks, mark size=0.4pt] table {data/indoor_our_Xin.txt};
\addplot3[outliercolor, mark=*, only marks, mark size=0.4pt] table {data/indoor_our_Xout.txt};
\addplot3[gtcolor, thick, mark = none] table {data/indoor_gt_traj.txt};
\addplot3[ourcolor, mark = none, \thicknesslineplotThree] table {data/indoor_our_traj.txt};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel=$x$,
    ylabel=$z$,
    zlabel=$y$,
    z dir=reverse,
    unit vector ratio*=1 1 3,
    xmin = -2,
    xmax = 2,
    ymin = -1,
    ymax = 4,
    zmin = 0,
    zmax = 1.5,
]
\addplot3[inliercolor, mark=*, only marks, mark size=0.4pt] table {data/indoor_ding_Xin.txt};
\addplot3[outliercolor, mark=*, only marks, mark size=0.4pt] table {data/indoor_ding_Xout.txt};
\addplot3[gtcolor, thick, mark = none] table {data/indoor_gt_traj.txt};
\addplot3[dingcolor, mark = none, \thicknesslineplotThree] table {data/indoor_ding_traj.txt};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel=$x$,
    ylabel=$z$,
    zlabel=$y$,
    z dir=reverse,
    unit vector ratio*=1 1 3,
    xmin = -2,
    xmax = 2,
    ymin = -1,
    ymax = 4,
    zmin = 0,
    zmax = 1.5,
]
\addplot3[inliercolor, mark=*, only marks, mark size=0.4pt] table {data/indoor_kukelova_Xin.txt};
\addplot3[outliercolor, mark=*, only marks, mark size=0.4pt] table {data/indoor_kukelova_Xout.txt};
\addplot3[gtcolor, thick, mark = none] table {data/indoor_gt_traj.txt};
\addplot3[kukelovacolor, mark = none, \thicknesslineplotThree] table {data/indoor_kukelova_traj.txt};
\end{axis}
\end{tikzpicture}

\end{document}

